Dynamic Simplex: Balancing Safety and Performance in Autonomous Cyber Physical Systems

Learning Enabled Components (LEC) have greatly assisted cyber-physical systems in achieving higher levels of autonomy. However, LEC's susceptibility to dynamic and uncertain operating conditions is a critical challenge for the safety of these systems. Redundant controller architectures have been widely adopted for safety assurance in such contexts. These architectures augment LEC "performant" controllers that are difficult to verify with "safety" controllers and the decision logic to switch between them. While these architectures ensure safety, we point out two limitations. First, they are trained offline to learn a conservative policy of always selecting a controller that maintains the system's safety, which limits the system's adaptability to dynamic and non-stationary environments. Second, they do not support reverse switching from the safety controller to the performant controller, even when the threat to safety is no longer present. To address these limitations, we propose a dynamic simplex strategy with an online controller switching logic that allows two-way switching. We consider switching as a sequential decision-making problem and model it as a semi-Markov decision process. We leverage a combination of a myopic selector using surrogate models (for the forward switch) and a non-myopic planner (for the reverse switch) to balance safety and performance. We evaluate this approach using an autonomous vehicle case study in the CARLA simulator using different driving conditions, locations, and component failures. We show that the proposed approach results in fewer collisions and higher performance than state-of-the-art alternatives.

==> graphs/ablation_study.tex <==
\usepgfplotslibrary{statistics}
\pgfplotsset{
/pgfplots/custom legend/.style={
legend image code/.code={
\draw [only marks,mark=square]
plot coordinates { 
(0.3cm,0cm)
};
}, },
}

\begin{figure*}
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 2cm, vertical sep = 0.75cm }]

\nextgroupplot[
        height=4cm, width=\textwidth,
      %bugsResolvedStyle/.style={},
      %xlabel={Track 1},
      ylabel={Travel Time (s)},
     ymin=0,
     xmin=0,
     ymax = 700,
     xmax = 6,
     %ymax=200,
     xtick={0.75,2.25,3.75,5.25},
     xticklabels={{Track 1},{Track 2},{Track 3},{Track 4}},
     ymajorgrids,
     boxplot/draw direction=y,
     cycle list={{red},{blue}},
        %enlarge y limits=.2,
    %/pgfplots/boxplot/box extend=0.3,
      custom legend,
        legend style={at={(1,1)},anchor=south east,legend columns=6,
            column sep=0.5em}
]

%\pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%             (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }



\addlegendentry{D-Myopic}
\addlegendentry{ND-Myopic}
\addlegendentry{D-Nonmyopic}
\addlegendentry{ND-Nonmyopic}

\node at (axis cs:0.3,-20) [anchor=south][black!30!green] {\scriptsize $(2)$};
\node at (axis cs:0.6,-15) [anchor=south][red] {\scriptsize {$(2)$}};
\node at (axis cs:0.9,-15) [anchor=south][brown] {\scriptsize {$(1)$}};
\node at (axis cs:1.2,-15) [anchor=south][black] {\scriptsize $(1)$};
    
    
%\node at (axis cs:1,282) [anchor=north] [black!30!green] {\tiny 273};
\node at (axis cs:0.3,600) [anchor=south] [black!30!green] {\tiny 129};
\node at (axis cs:0.6,600) [anchor=south] [red] {\tiny 113.05};
\node at (axis cs:0.9,600) [anchor=south] [brown] {\tiny 152.13};
\node at (axis cs:1.2,600) [anchor=south] [black] {\tiny 151.13};
 

\node at (axis cs:1.8,600) [anchor=south] [black!30!green] {\tiny 108};
\node at (axis cs:2.1,600) [anchor=south] [red] {\tiny 106.5};
\node at (axis cs:2.4,600) [anchor=south] [brown] {\tiny 110.8};
\node at (axis cs:2.7,600) [anchor=south] [black] {\tiny 109.12};

\node at (axis cs:3.3,600) [anchor=south] [black!30!green] {\tiny 427.97};
\node at (axis cs:3.6,600) [anchor=south] [red] {\tiny 381.45};  
\node at (axis cs:3.9,600) [anchor=south] [brown] {\tiny 361.85};
\node at (axis cs:4.2,600) [anchor=south] [black] {\tiny 336.5};

\node at (axis cs:4.8,600) [anchor=south] [black!30!green] {\tiny 116.5};
\node at (axis cs:5.1,600) [anchor=south] [red] {\tiny 118.7};  
\node at (axis cs:5.4,600) [anchor=south] [brown] {\tiny 106};  
\node at (axis cs:5.7,600) [anchor=south] [black] {\tiny 106};  

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=0.3},mark=x, mark=x] table [y index=0] {data/sag/Track1_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=0.6},mark=x] table [y index=0] {ablation/myopic/Track1_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=0.9},mark=x] table [y index=0] {data/dss/Track1_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=1.2},mark=x] table [y index=0] {ablation/nonmyopic/Track1_time.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:1.8,-15) [anchor=south][black!30!green] {\scriptsize $(0)$};
\node at (axis cs:2.1,-15) [anchor=south][red] {\scriptsize $(0)$};
\node at (axis cs:2.4,-15) [anchor=south][brown] {\scriptsize $(0)$};
\node at (axis cs:2.7,-15) [anchor=south][black] {\scriptsize {$(0)$}};


\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=1.8}, mark=x] table [y index=0] {data/sag/Track2_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=2.1},mark=x] table [y index=0] {ablation/myopic/Track2_time.txt};

\addplot+ [brown][boxplot={box extend=0.225, draw position=2.4},mark=x] table [y index=0] {data/dss/Track2_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=2.7},mark=x] table [y index=0] {ablation/nonmyopic/Track2_time.txt};   

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:3.3,-15) [anchor=south][black!30!green] {\scriptsize $(1)$};
\node at (axis cs:3.6,-15) [anchor=south][red] {\scriptsize {$(2)$}};
\node at (axis cs:3.9,-15) [anchor=south][brown] {\scriptsize $(0)$};
\node at (axis cs:4.2,-15) [anchor=south][black] {\scriptsize $(4)$};

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=3.3},mark=x] table [y index=0] {data/sag/Track3_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=3.6},mark=x] table [y index=0] {ablation/myopic/Track3_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=3.9},mark=x] table [y index=0] {data/dss/Track3_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=4.2},mark=x] table [y index=0] {ablation/nonmyopic/Track3_time.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:4.8,-15) [anchor=south][black!30!green] {\scriptsize $(0)$};
\node at (axis cs:5.1,-15) [anchor=south][red] {\scriptsize {$(0)$}};
\node at (axis cs:5.4,-15) [anchor=south][brown] {\scriptsize {$(0)$}};
\node at (axis cs:5.7,-15) [anchor=south][black] {\scriptsize {$(0)$}};


\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=4.8},mark=x] table [y index=0] {data/sag/Track4_time.txt};
\addplot+ [red][boxplot={box extend=0.225, draw position=5.1},mark=x] table [y index=0] {ablation/myopic/Track4_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=5.4},mark=x] table [y index=0] {data/dss/Track4_time.txt};
\addplot+ [black][boxplot={box extend=0.225, draw position=5.7},mark=x] table [y index=0] {ablation/nonmyopic/Track4_time.txt};

\draw [dashed] (1.5,0) -- (1.5,700);
\draw [dashed] (3,0) -- (3,700);
\draw [dashed] (4.5,0) -- (4.5,700);
]

\nextgroupplot[
        height=4cm, width=\textwidth,
      %bugsResolvedStyle/.style={},
      %xlabel={Track 1},
      ylabel={Infraction Score},
     ymin=0,
     xmin=0,
     ymax = 1.15,
     xmax = 6,
     %ymax=200,
     xtick={0.75,2.25,3.75,5.25},
     xticklabels={{Track 1},{Track 2},{Track 3},{Track 4}},
     ymajorgrids,
     boxplot/draw direction=y,
     cycle list={{red},{blue}},
        %enlarge y limits=.2,
    %/pgfplots/boxplot/box extend=0.3,
      custom legend,
        legend style={at={(1,1)},anchor=south east,legend columns=6,
            column sep=0.5em}
]

%\pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%             (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }

\node at (axis cs:0.3,0) [anchor=south][black!30!green] {\scriptsize $(4.5)$};
\node at (axis cs:0.6,0) [anchor=south][red] {\scriptsize $(3.7)$};
\node at (axis cs:0.9,0) [anchor=south][brown] {\scriptsize $(2.4)$};
\node at (axis cs:1.2,0) [anchor=south][black] {\scriptsize $(2.5)$};


\node at (axis cs:1.8,0) [anchor=south][black!30!green] {\scriptsize $(1.5)$};
\node at (axis cs:2.1,0) [anchor=south][red] {\scriptsize $(1.7)$};
\node at (axis cs:2.4,0) [anchor=south][brown] {\scriptsize $(0.7)$};
\node at (axis cs:2.7,0) [anchor=south][black] {\scriptsize $(0.7)$};

\node at (axis cs:3.3,0) [anchor=south][black!30!green] {\scriptsize $(4.7)$};
\node at (axis cs:3.6,0) [anchor=south][red] {\scriptsize $(4.2)$};
\node at (axis cs:3.9,0) [anchor=south][brown] {\scriptsize $(3.0)$};
\node at (axis cs:4.2,0) [anchor=south][black] {\scriptsize $(3.1)$};

\node at (axis cs:4.8,0) [anchor=south][black!30!green] {\scriptsize $(2.4)$};
\node at (axis cs:5.1,0) [anchor=south][red] {\scriptsize $(2.2)$};
\node at (axis cs:5.4,0) [anchor=south][brown] {\scriptsize $(1.5)$};
\node at (axis cs:5.7,0) [anchor=south][black] {\scriptsize $(1.5)$};

\node at (axis cs:0.3,1) [anchor=south] [black!30!green] {\tiny 1};
\node at (axis cs:0.6,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:0.9,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:1.2,1) [anchor=south] [black] {\tiny 1};

\node at (axis cs:1.8,1) [anchor=south] [black!30!green] {\tiny 1};
\node at (axis cs:2.1,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:2.4,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:2.7,1) [anchor=south] [black] {\tiny 1};

\node at (axis cs:3.3,1) [anchor=south] [black!30!green] {\tiny 1};
\node at (axis cs:3.6,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:3.9,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:4.2,1) [anchor=south] [black] {\tiny 1};  

\node at (axis cs:4.8,1) [anchor=south] [black!30!green] {\tiny 1};
\node at (axis cs:5.1,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:5.4,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:5.7,1) [anchor=south] [black] {\tiny 1};  




    
\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=0.3},mark=x, mark=x] table [y index=0] {data/sag/Track1_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=0.6},mark=x] table [y index=0] {ablation/myopic/Track1_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=0.9},mark=x] table [y index=0] {data/dss/Track1_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=1.2},mark=x] table [y index=0] {ablation/nonmyopic/Track1_safe.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=1.8}, mark=x] table [y index=0] {data/sag/Track2_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=2.1},mark=x] table [y index=0] {ablation/myopic/Track2_safe.txt};

\addplot+ [brown][boxplot={box extend=0.225, draw position=2.4},mark=x] table [y index=0] {data/dss/Track2_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=2.7},mark=x] table [y index=0] {ablation/nonmyopic/Track2_safe.txt};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=3.3},mark=x] table [y index=0] {data/sag/Track3_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=3.6},mark=x] table [y index=0] {ablation/myopic/Track3_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=3.9},mark=x] table [y index=0] {data/dss/Track3_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=4.2},mark=x] table [y index=0] {ablation/nonmyopic/Track3_safe.txt};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=4.8},mark=x] table [y index=0] {data/sag/Track4_safe.txt};
\addplot+ [red][boxplot={box extend=0.225, draw position=5.1},mark=x] table [y index=0] {ablation/myopic/Track4_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=5.4},mark=x] table [y index=0] {data/dss/Track4_safe.txt};
\addplot+ [black][boxplot={box extend=0.225, draw position=5.7},mark=x] table [y index=0] {ablation/nonmyopic/Track4_safe.txt};


\draw [dashed] (1.5,0) -- (1.5,1.2);
\draw [dashed] (3,0) -- (3,1.2);
\draw [dashed] (4.5,0) -- (4.5,1.2);
]
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{Top:} Travel times of the different controller configurations across the $4$ tracks \textbf{(lower is better)}. We show the number of times a controller failed to complete a track in parenthesis below each box. We also show the median of the distributions at the top of the graph. \textbf{(Bottom):} We show the infraction score \textbf{(higher is better)} for all controller configurations across all tracks. We also show the mean of reverse switches performed by different configurations below each box.}
\label{fig:ablation}
\end{figure*}

%the method works fairly well 

==> graphs/decision-times.tex <==

\pgfplotsset{
/pgfplots/custom legend/.style={
legend image code/.code={
\draw [only marks,mark=square]
plot coordinates { 
(0.3cm,0cm)
};
}, },
}

\pgfplotsset{
    jitter/.style={
        x filter/.code={\pgfmathparse{\pgfmathresult+rnd*#1}}
    },
    jitter/.default=0.1
}
\pgfplotstableread[col sep=comma,]{data/sa/fwd.csv}\safwd
\pgfplotstableread[col sep=comma,]{data/sa/fwd.csv}\sarev
% \pgfplotstableread[col sep=comma,]{data/lbc/track3.csv}\lbcthree
% \pgfplotstableread[col sep=comma,]{data/lbc/track4.csv}\lbcfour

\pgfplotstableread[col sep=comma,]{data/sag/fwd.csv}\sagfwd
\pgfplotstableread[col sep=comma,]{data/sag/fwd.csv}\sagrev

\pgfplotstableread[col sep=comma,]{data/dss/fwd.csv}\dssfwd
\pgfplotstableread[col sep=comma,]{data/dss/fwd.csv}\dssrev

\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
      boxplot/draw direction=y,
      xtick={1,2,3},
      xticklabels={{$SA$}, {$GS$}, {$DS$}},
      width=\columnwidth,
      %width=\columnwidth,
      height = 4cm,
      bugsResolvedStyle/.style={},
      ylabel={Time (s)},
      xlabel={Simplex Configurations},
    ymin = -0.5, ymax = 3,
    ytick={0,1,2,3,4,5},
    ymajorgrids={true},
    xmajorgrids={true},
    /pgfplots/boxplot/box extend=0.33,
       custom legend,
            legend style={at={(0.43,0.5)},anchor=south east,legend columns=1,
                column sep=0.5em}
    ]
    
    
\addlegendentry{Fwd Switching}
\addlegendentry{Rev Switching}
% \addlegendentry{SA}
% \addlegendentry{$SA^R$}
% \addlegendentry{DSS}

\addplot+[boxplot={box extend=0.12, draw position=0.9},blue, solid, fill=blue!20, mark=x] table [col sep=comma, y=fwd] {\safwd};
\addplot+[boxplot={box extend=0.12, draw position=1.09},brown, solid, fill=brown!20, mark=x] table [col sep=comma, y=rev] {\sarev};


\addplot+[boxplot={box extend=0.12, draw position=1.9},blue, solid, fill=blue!20, mark=x] table [col sep=comma, y=fwd] {\sagfwd};
\addplot+[boxplot={box extend=0.12, draw position=2.09},brown, solid, fill=brown!20, mark=x] table [col sep=comma, y=rev] {\sagrev};

\addplot+[boxplot={box extend=0.12, draw position=2.9},blue, solid, fill=blue!20, mark=x] table [col sep=comma, y=fwd] {\dssfwd};
\addplot+[boxplot={box extend=0.12, draw position=3.09},brown, solid, fill=brown!20, mark=x] table [col sep=comma, y=rev] {\dssrev};

\end{axis}
\end{tikzpicture}
\caption{Time taken by the logic in $SA$, $GS$, and $DS$ configurations for performing forward and reverse switching. The forward switching for the three configurations is based on prior belief, which takes $\sim 0.15$ seconds. The reverse switching times of $SA$, $GS$, and $DS$ configurations are $0$, $0.15$, and $0.4 \sim 2.5$ seconds, respectively.}
\vspace{-0.1in}
\label{fig:decision-time}
\end{figure}

==> graphs/infraction_boxplot.tex <==
%\documentclass[12pt]{article}

%\usepackage{pgfplots}

%\usepackage{filecontents}

\usepgfplotslibrary{statistics}


\begin{figure*}
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 2 by 2, horizontal sep = 2cm, vertical sep = 1.5cm }]

\nextgroupplot[
        height=4.5cm, width=8cm,
      bugsResolvedStyle/.style={},
      xlabel={Track 1},
      %ylabel={Travel Time (s)},
      ymin=0.16,ymax=1,
      ylabel={Infraction Score},
      %ymax=200,
      xtick={1,2,3,4,5},
      xticklabels={LBC,AP,SA,GS,DS},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        enlarge y limits=.2,
]
%\pgfplotsset{
%    boxplot/draw/median/.code={
%        \draw [/pgfplots/boxplot/every median/.try]
%            (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%            node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%            (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%    },
%}
\node at (axis cs:1,0.75) [anchor=north] [black!30!green] {\tiny 0.75};
\node at (axis cs:2,1) [anchor=north] [red] {\tiny 1};
\node at (axis cs:3,0.7) [anchor=north] [brown] {\tiny 1};
\node at (axis cs:4,0.75) [anchor=north] [black] {\tiny 1};
\node at (axis cs:5,0.7) [anchor=north] [blue] {\tiny 1};
%\draw[blue, densely dotted]
%  (axis cs:5, 1) coordinate (tmp)
%  (current axis.west |- tmp) -- (current axis.east |- tmp);

    
    \addplot+ [black!30!green][boxplot,mark=x] table [y index=0] {data/lbc/Track4_safe.txt};
    
    \addplot+ [red][boxplot,mark=x] table [y index=0] {data/ap/Track4_safe.txt};
      % Ignore the miscalculations here
    \addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sa/Track4_safe.txt};
    
    \addplot+ [black][boxplot,mark=x] table [y index=0] {data/sag/Track4_safe.txt};
    
    \addplot+ [blue][boxplot,mark=x] table [y index=0] {data/dss/Track4_safe.txt};


\nextgroupplot[
        height=4.5cm, width=8cm,
      bugsResolvedStyle/.style={},
      xlabel={Track 2},
      %ylabel={Safety Score},
      ymin=0,ymax=1.2,
      xtick={1,2,3,4,5},
      xticklabels={LBC,AP,SA,GS,DS},
    %   ytick={0,100,200,300,400,500,600},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y
]
%\node at (axis cs:0,0) [anchor=south] {\scriptsize Failed 8 times};
%    \node at (axis cs:3,295) [anchor=west] {\scriptsize (1F)};
%\draw[blue, densely dotted]
%  (axis cs:4, 1) coordinate (tmp)
%  (current axis.west |- tmp) -- (current axis.east |- tmp);

%\pgfplotsset{
%    boxplot/draw/median/.code={
%        \draw [/pgfplots/boxplot/every median/.try]
%            (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%            node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%    },
%}

%\node at (axis cs:1,0.31) [anchor=north] [black!30!green] {\tiny 0.34};
%\node at (axis cs:2,1) [anchor=north] [red] {\tiny 1};
%\node at (axis cs:3,0.75) [anchor=north] [brown] {\tiny 1};
%\node at (axis cs:4,0.7) [anchor=north] [black] {\tiny 0.9};
%\node at (axis cs:5,0.75) [anchor=north] [blue] {\tiny 1};

\addplot+ [black!30!green][boxplot,mark=x] table [y index=0] {data/lbc/Track1_safe.txt};
\addplot+ [red][boxplot,mark=x] table [y index=0] {data/ap/Track1_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sa/Track1_safe.txt};
\addplot+ [black][boxplot,mark=x] table [y index=0] {data/sag/Track1_safe.txt};

\addplot+ [blue][boxplot,mark=x] table [y index=0] {data/dss/Track1_safe.txt};




\nextgroupplot[
        height=4.5cm, width=8cm,
      bugsResolvedStyle/.style={},
      xlabel={Track 3},
      ylabel={Infraction Score},
      %ylabel={Travel Time (s)},
      %ymin=0.05,ymax=1,
      ymin=0.16,ymax=1,
      %ymax=200,
      xtick={1,2,3,4,5},
      xticklabels={LBC,AP,SA,GS,DS},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        enlarge y limits=.2,
]
\pgfplotsset{
    boxplot/draw/median/.code={
        \draw [/pgfplots/boxplot/every median/.try]
            (boxplot box cs:\pgfplotsboxplotvalue{median},0)
            node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
    },
}
%\node at (axis cs:1,0.73) [anchor=north] [black!30!green] {\tiny 0.75};
%\node at (axis cs:2,0.6) [anchor=north] [red] {\tiny 0.74};
%\node at (axis cs:3,0.65) [anchor=north] [brown] {\tiny 0.75};
%\node at (axis cs:4,0.5) [anchor=north] [black] {\tiny 0.75};
%\node at (axis cs:5,0.65) [anchor=north] [blue] {\tiny 0.75};

%\draw[blue, densely dotted]
%  (axis cs:5, 0.75) coordinate (tmp)
%  (current axis.west |- tmp) -- (current axis.east |- tmp);
    
    \addplot+ [black!30!green][boxplot,mark=x] table [y index=0] {data/lbc/Track3_safe.txt};
    
    \addplot+ [red][boxplot,mark=x] table [y index=0] {data/ap/Track3_safe.txt};
      % Ignore the miscalculations here
    \addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sa/Track3_safe.txt};
    
    \addplot+ [black][boxplot,mark=x] table [y index=0] {data/sag/Track3_safe.txt};
    
    \addplot+ [blue][boxplot,mark=x] table [y index=0] {data/dss/Track3_safe.txt};






\nextgroupplot[
        height=4.5cm, width=8cm,
      bugsResolvedStyle/.style={},
      xlabel={Track 4},
      %ylabel={Travel Time (s)},
      %ymin=0.05,ymax=1,
      ymin=0.16,ymax=1,
      %ymax=200,
      xtick={1,2,3,4,5},
      xticklabels={LBC,AP,SA,GS,DS},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        enlarge y limits=.2,
]
%\pgfplotsset{
%    boxplot/draw/median/.code={
%        \draw [/pgfplots/boxplot/every median/.try]
%            (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%            node[anchor=north west, font=\tiny] %{\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%    },
%}
%\node at (axis cs:1,0.73) [anchor=north] [black!30!green] {\tiny 0.75};
%\node at (axis cs:2,0.6) [anchor=north] [red] {\tiny 0.74};
%\node at (axis cs:3,0.65) [anchor=north] [brown] {\tiny 0.75};
%\node at (axis cs:4,0.5) [anchor=north] [black] {\tiny 0.75};
%\node at (axis cs:5,0.65) [anchor=north] [blue] {\tiny 0.75};

%\draw[blue, densely dotted]
%  (axis cs:5, 0.75) coordinate (tmp)
%  (current axis.west |- tmp) -- (current axis.east |- tmp);
    
    \addplot+ [black!30!green][boxplot,mark=x] table [y index=0] {data/lbc/Track2_safe.txt};
    
    \addplot+ [red][boxplot,mark=x] table [y index=0] {data/ap/Track2_safe.txt};
      % Ignore the miscalculations here
    \addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sa/Track2_safe.txt};
    
    \addplot+ [black][boxplot,mark=x] table [y index=0] {data/sag/Track2_safe.txt};
    
    \addplot+ [blue][boxplot,mark=x] table [y index=0] {data/dss/Track2_safe.txt};

%    \end{axis}
\end{groupplot}
\end{tikzpicture}
\caption{The safety score is measured as a weighted combination of infractions, including collisions, route completion. Each configuration starts with an ideal score of $1.0$ and reduces with the occurrence of infractions. The median safety score for each controller is shown in the figures.}
\label{fig:collision}
\vspace{-0.1in}
\end{figure*}




==> graphs/intermittent_failure.tex <==
\usepgfplotslibrary{statistics}
\pgfplotsset{
/pgfplots/custom legend/.style={
legend image code/.code={
\draw [only marks,mark=square]
plot coordinates { 
(0.3cm,0cm)
};
}, },
}

\begin{figure*}
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 2cm, vertical sep = 0.75cm }]

\nextgroupplot[
        height=4cm, width=\textwidth,
      %bugsResolvedStyle/.style={},
      %xlabel={Track 1},
      ylabel={Travel Time (s)},
     ymin=0,
     xmin=0,
     ymax = 700,
     xmax = 6,
     %ymax=200,
     xtick={0.75,2.25,3.75,5.25},
     xticklabels={{Track 1},{Track 2},{Track 3},{Track 4}},
     ymajorgrids,
     boxplot/draw direction=y,
     cycle list={{red},{blue}},
        %enlarge y limits=.2,
    %/pgfplots/boxplot/box extend=0.3,
      custom legend,
        legend style={at={(1,1)},anchor=south east,legend columns=6,
            column sep=0.5em}
]

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%             (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }



\addlegendentry{LBC}
\addlegendentry{AP}
\addlegendentry{SA}
\addlegendentry{GS}
\addlegendentry{DS}

\node at (axis cs:0.25,-20) [anchor=south][black!30!green] {\scriptsize $(30)$};
\node at (axis cs:0.5,-15) [anchor=south][red] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:0.75,-15) [anchor=south][brown] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:1,-15) [anchor=south][black] {\scriptsize $(2)$};
\node at (axis cs:1.25,-15) [anchor=south][blue] {\scriptsize $\textbf{(0)}$};
    
    
%\node at (axis cs:1,282) [anchor=north] [black!30!green] {\tiny 273};
\node at (axis cs:0.5,600) [anchor=south] [red] {\tiny 253.45};
\node at (axis cs:0.75,600) [anchor=south] [brown] {\tiny 165.7};
\node at (axis cs:1,600) [anchor=south] [black] {\tiny 109.15};
\node at (axis cs:1.25,600) [anchor=south] [blue] {\tiny 160};    

\node at (axis cs:1.75,600) [anchor=south] [black!30!green] {\tiny 96.8};
\node at (axis cs:2.5,600) [anchor=south] [black] {\tiny 111.03};
\node at (axis cs:2.75,600) [anchor=south] [blue] {\tiny 112.63};

\node at (axis cs:3.25,600) [anchor=south] [black!30!green] {\tiny 265.22};
\node at (axis cs:3.5,600) [anchor=south] [red] {\tiny 607.05};
\node at (axis cs:3.75,600) [anchor=south] [brown] {\tiny 514.25};
\node at (axis cs:4,600) [anchor=south] [black] {\tiny 393.55};  
\node at (axis cs:4.25,600) [anchor=south] [blue] {\tiny 470.9};  

\node at (axis cs:4.75,600) [anchor=south] [black!30!green] {\tiny 84.85};
\node at (axis cs:5,600) [anchor=south] [red] {\tiny 185.8};
\node at (axis cs:5.25,600) [anchor=south] [brown] {\tiny 145.75};
\node at (axis cs:5.5,600) [anchor=south] [black] {\tiny 116.5};  
\node at (axis cs:5.75,600) [anchor=south] [blue] {\tiny 106};  
    
\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=0.25},mark=x, mark=x] table [y index=0] {intermittent_failure_data/lbc/Track1_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=0.5},mark=x] table [y index=0] {intermittent_failure_data/ap/Track1_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=0.75},mark=x] table [y index=0] {intermittent_failure_data/sa/Track1_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=1},mark=x] table [y index=0] {intermittent_failure_data/sag/Track1_time.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=1.25},mark=x] table [y index=0] {intermittent_failure_data/dss/Track1_time.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:1.75,-15) [anchor=south][black!30!green] {\scriptsize $\textbf{(0)}$};
\node at (axis cs:2,-15) [anchor=south][red] {\scriptsize $(30)$};
\node at (axis cs:2.25,-15) [anchor=south][brown] {\scriptsize $(30)$};
\node at (axis cs:2.5,-15) [anchor=south][black] {\scriptsize {$(11)$}};
\node at (axis cs:2.75,-15) [anchor=south][blue] {\scriptsize {$(3)$}};


\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=1.75}, mark=x] table [y index=0] {intermittent_failure_data/lbc/Track2_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=2},mark=x] table [y index=0] {intermittent_failure_data/ap/Track2_time.txt};

\addplot+ [brown][boxplot={box extend=0.225, draw position=2.25},mark=x] table [y index=0] {intermittent_failure_data/sa/Track2_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=2.5},mark=x] table [y index=0] {intermittent_failure_data/sag/Track2_time.txt};
\addplot+ [blue][boxplot={box extend=0.225, draw position=2.75},mark=x] table [y index=0] {intermittent_failure_data/dss/Track2_time.txt};    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:3.25,-15) [anchor=south][black!30!green] {\scriptsize $(3)$};
\node at (axis cs:3.5,-15) [anchor=south][red] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:3.75,-15) [anchor=south][brown] {\scriptsize $\textbf{(0)}$};
\node at (axis cs:4.0,-15) [anchor=south][black] {\scriptsize $(8)$};
\node at (axis cs:4.25,-15) [anchor=south][blue] {\scriptsize {$\textbf{(0)}$}};

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=3.25},mark=x] table [y index=0] {intermittent_failure_data/lbc/Track3_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=3.5},mark=x] table [y index=0] {intermittent_failure_data/ap/Track3_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=3.75},mark=x] table [y index=0] {intermittent_failure_data/sa/Track3_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=4.0},mark=x] table [y index=0] {intermittent_failure_data/sag/Track3_time.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=4.25},mark=x] table [y index=0] {intermittent_failure_data/dss/Track3_time.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:4.75,-15) [anchor=south][black!30!green] {\scriptsize $\textbf{(1)}$};
\node at (axis cs:5,-15) [anchor=south][red] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:5.25,-15) [anchor=south][brown] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:5.5,-15) [anchor=south][black] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:5.75,-15) [anchor=south][blue] {\scriptsize {$\textbf{(0)}$}};

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=4.75},mark=x] table [y index=0] {data/lbc/Track4_time.txt};
\addplot+ [boxplot={box extend=0.225, draw position=5},mark=x] table [y index=0] {data/ap/Track2_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=5.25},mark=x] table [y index=0] {data/sa/Track2_time.txt};
\addplot+ [black][boxplot={box extend=0.225, draw position=5.5},mark=x] table [y index=0] {data/sag/Track4_time.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=5.75},mark=x] table [y index=0] {data/dss/Track4_time.txt};

\draw [dashed] (1.5,0) -- (1.5,700);
\draw [dashed] (3,0) -- (3,700);
\draw [dashed] (4.5,0) -- (4.5,700);
]

\nextgroupplot[
        height=4cm, width=\textwidth,
      %bugsResolvedStyle/.style={},
      %xlabel={Track 1},
      ylabel={Infraction Score},
     ymin=0,
     xmin=0,
     ymax = 1.15,
     xmax = 6,
     %ymax=200,
     xtick={0.75,2.25,3.75,5.25},
     xticklabels={{Track 1},{Track 2},{Track 3},{Track 4}},
     ymajorgrids,
     boxplot/draw direction=y,
     cycle list={{red},{blue}},
        %enlarge y limits=.2,
    %/pgfplots/boxplot/box extend=0.3,
      custom legend,
        legend style={at={(1,1)},anchor=south east,legend columns=6,
            column sep=0.5em}
]

%\pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%            (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }

\node at (axis cs:1,0) [anchor=south][black] {\scriptsize $\textbf{(4.1)}$};
\node at (axis cs:1.25,0) [anchor=south][blue] {\scriptsize $(4.5)$};

\node at (axis cs:2.5,0) [anchor=south][black] {\scriptsize $\textbf{(1.5)}$};
\node at (axis cs:2.75,0) [anchor=south][blue] {\scriptsize $(1.8)$};

\node at (axis cs:4,0) [anchor=south][black] {\scriptsize $\textbf{(4.0)}$};
\node at (axis cs:4.25,0) [anchor=south][blue] {\scriptsize $\textbf{(4.2)}$};

\node at (axis cs:5.5,0) [anchor=south][black] {\scriptsize $\textbf{(2.2)}$};
\node at (axis cs:5.75,0) [anchor=south][blue] {\scriptsize $(3.3)$};

\node at (axis cs:0.25,1) [anchor=south] [black!30!green] {\tiny 0.59};
\node at (axis cs:0.5,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:0.75,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:1,1) [anchor=south] [black] {\tiny 0.75};
\node at (axis cs:1.25,1) [anchor=south] [blue] {\tiny 1};    

\node at (axis cs:1.75,1) [anchor=south] [black!30!green] {\tiny 1};
\node at (axis cs:2,1) [anchor=south] [red] {\tiny 0.58};
\node at (axis cs:2.25,1) [anchor=south] [brown] {\tiny 0.86};
\node at (axis cs:2.5,1) [anchor=south] [black] {\tiny 1};
\node at (axis cs:2.75,1) [anchor=south] [blue] {\tiny 1};

\node at (axis cs:3.25,1) [anchor=south] [black!30!green] {\tiny 0.75};
\node at (axis cs:3.5,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:3.75,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:4,1) [anchor=south] [black] {\tiny 1};  
\node at (axis cs:4.25,1) [anchor=south] [blue] {\tiny 1};  

\node at (axis cs:4.75,1) [anchor=south] [black!30!green] {\tiny 1};
\node at (axis cs:5,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:5.25,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:5.5,1) [anchor=south] [black] {\tiny 1};  
\node at (axis cs:5.75,1) [anchor=south] [blue] {\tiny 1};  




    
\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=0.25},mark=x, mark=x] table [y index=0] {intermittent_failure_data/lbc/Track1_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=0.5},mark=x] table [y index=0] {intermittent_failure_data/ap/Track1_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=0.75},mark=x] table [y index=0] {intermittent_failure_data/sa/Track1_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=1},mark=x] table [y index=0] {intermittent_failure_data/sag/Track1_safe.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=1.25},mark=x] table [y index=0] {intermittent_failure_data/dss/Track1_safe.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=1.75}, mark=x] table [y index=0] {intermittent_failure_data/lbc/Track2_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=2},mark=x] table [y index=0] {intermittent_failure_data/ap/Track2_safe.txt};

\addplot+ [brown][boxplot={box extend=0.225, draw position=2.25},mark=x] table [y index=0] {intermittent_failure_data/sa/Track2_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=2.5},mark=x] table [y index=0] {intermittent_failure_data/sag/Track2_safe.txt};
\addplot+ [blue][boxplot={box extend=0.225, draw position=2.75},mark=x] table [y index=0] {intermittent_failure_data/dss/Track2_safe.txt};    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=3.25},mark=x] table [y index=0] {intermittent_failure_data/lbc/Track3_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=3.5},mark=x] table [y index=0] {intermittent_failure_data/ap/Track3_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=3.75},mark=x] table [y index=0] {intermittent_failure_data/sa/Track3_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=4.0},mark=x] table [y index=0] {intermittent_failure_data/sag/Track3_safe.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=4.25},mark=x] table [y index=0] {intermittent_failure_data/dss/Track3_safe.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=4.75},mark=x] table [y index=0] {intermittent_failure_data/lbc/Track4_safe.txt};
\addplot+ [red][boxplot={box extend=0.225, draw position=5},mark=x] table [y index=0] {intermittent_failure_data/ap/Track4_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=5.25},mark=x] table [y index=0] {intermittent_failure_data/sa/Track4_safe.txt};
\addplot+ [black][boxplot={box extend=0.225, draw position=5.5},mark=x] table [y index=0] {intermittent_failure_data/sag/Track4_safe.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=5.75},mark=x] table [y index=0] {intermittent_failure_data/dss/Track4_safe.txt};

\draw [dashed] (1.5,0) -- (1.5,1.2);
\draw [dashed] (3,0) -- (3,1.2);
\draw [dashed] (4.5,0) -- (4.5,1.2);
]
\end{groupplot}
\end{tikzpicture}
\caption{Travel times and safety scores for the \ac{av} with intermittent camera occlusion on all 4 tracks. We show the number of times a controller failed to complete a track in parenthesis below each box, highlighting the least failures in bold. We also show the median of the distributions. $DS$ achieves the best performance among the controllers that do not fail. We also observe that $DS$ consistently has a better performance than $SA$ and less variance of infraction score than $GS$, indicating that $DS$ maintains a good balance between performance and safety. The mean of reverse switches performed by $GS$ and $DS$ across all tracks is also shown below each box in the graph of infraction score.}
\label{fig:interfailure}
\end{figure*}

%the method works fairly well 

==> graphs/permanent_failure.tex <==
\usepgfplotslibrary{statistics}
\pgfplotsset{
/pgfplots/custom legend/.style={
legend image code/.code={
\draw [only marks,mark=square]
plot coordinates { 
(0.3cm,0cm)
};
}, },
}

\begin{figure*}
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 2cm, vertical sep = 0.75cm }]

\nextgroupplot[
        height=4cm, width=\textwidth,
      %bugsResolvedStyle/.style={},
      %xlabel={Track 1},
      ylabel={Travel Time (s)},
     ymin=0,
     xmin=0,
     ymax = 700,
     xmax = 6,
     %ymax=200,
     xtick={0.75,2.25,3.75,5.25},
     xticklabels={{Track 1},{Track 2},{Track 3},{Track 4}},
     ymajorgrids,
     boxplot/draw direction=y,
     cycle list={{red},{blue}},
        %enlarge y limits=.2,
    %/pgfplots/boxplot/box extend=0.3,
      custom legend,
        legend style={at={(1,1)},anchor=south east,legend columns=6,
            column sep=0.5em}
]

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every %median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%             (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }



\addlegendentry{LBC}
\addlegendentry{AP}
\addlegendentry{SA}
\addlegendentry{GS}
\addlegendentry{DS}

\node at (axis cs:0.25,-20) [anchor=south][black!30!green] {\scriptsize $(30)$};
\node at (axis cs:0.5,-15) [anchor=south][red] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:0.75,-15) [anchor=south][brown] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:1,-15) [anchor=south][black] {\scriptsize $(10)$};
\node at (axis cs:1.25,-15) [anchor=south][blue] {\scriptsize $(0)$};
    
    
%\node at (axis cs:1,282) [anchor=north] [black!30!green] {\tiny 273};
\node at (axis cs:0.5,600) [anchor=south] [red] {\tiny 253.45};
\node at (axis cs:0.75,600) [anchor=south] [brown] {\tiny 163.25};
\node at (axis cs:1,600) [anchor=south] [black] {\tiny 160.7};
\node at (axis cs:1.25,600) [anchor=south] [blue] {\tiny 158.02};    

\node at (axis cs:1.75,600) [anchor=south] [black!30!green] {\tiny 91.85};
\node at (axis cs:2.5,600) [anchor=south] [black] {\tiny 115.25};
\node at (axis cs:2.75,600) [anchor=south] [blue] {\tiny 117.7};

\node at (axis cs:3.25,600) [anchor=south] [black!30!green] {\tiny 242.8};
\node at (axis cs:3.5,600) [anchor=south] [red] {\tiny 607.05};
\node at (axis cs:3.75,600) [anchor=south] [brown] {\tiny 514.25};
\node at (axis cs:4,600) [anchor=south] [black] {\tiny 433};  
\node at (axis cs:4.25,600) [anchor=south] [blue] {\tiny 492.47};  

\node at (axis cs:4.75,600) [anchor=south] [black!30!green] {\tiny 84.85};
\node at (axis cs:5,600) [anchor=south] [red] {\tiny 185.8};
\node at (axis cs:5.25,600) [anchor=south] [brown] {\tiny 145.75};
\node at (axis cs:5.5,600) [anchor=south] [black] {\tiny 116.5};  
\node at (axis cs:5.75,600) [anchor=south] [blue] {\tiny 106};  
    
\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=0.25},mark=x, mark=x] table [y index=0] {failure_data/lbc/Track1_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=0.5},mark=x] table [y index=0] {failure_data/ap/Track1_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=0.75},mark=x] table [y index=0] {failure_data/sa/Track1_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=1},mark=x] table [y index=0] {failure_data/sag/Track1_time.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=1.25},mark=x] table [y index=0] {failure_data/dss/Track1_time.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:1.75,-15) [anchor=south][black!30!green] {\scriptsize $\textbf{(5)}$};
\node at (axis cs:2,-15) [anchor=south][red] {\scriptsize $(30)$};
\node at (axis cs:2.25,-15) [anchor=south][brown] {\scriptsize $(30)$};
\node at (axis cs:2.5,-15) [anchor=south][black] {\scriptsize {$(15)$}};
\node at (axis cs:2.75,-15) [anchor=south][blue] {\scriptsize {$(6)$}};


\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=1.75}, mark=x] table [y index=0] {failure_data/lbc/Track2_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=2},mark=x] table [y index=0] {failure_data/ap/Track2_time.txt};

\addplot+ [brown][boxplot={box extend=0.225, draw position=2.25},mark=x] table [y index=0] {failure_data/sa/Track2_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=2.5},mark=x] table [y index=0] {failure_data/sag/Track2_time.txt};
\addplot+ [blue][boxplot={box extend=0.225, draw position=2.75},mark=x] table [y index=0] {failure_data/dss/Track2_time.txt};    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:3.25,-15) [anchor=south][black!30!green] {\scriptsize $(28)$};
\node at (axis cs:3.5,-15) [anchor=south][red] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:3.75,-15) [anchor=south][brown] {\scriptsize $\textbf{(0)}$};
\node at (axis cs:4.0,-15) [anchor=south][black] {\scriptsize $(8)$};
\node at (axis cs:4.25,-15) [anchor=south][blue] {\scriptsize {$\textbf{(0)}$}};

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=3.25},mark=x] table [y index=0] {failure_data/lbc/Track3_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=3.5},mark=x] table [y index=0] {failure_data/ap/Track3_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=3.75},mark=x] table [y index=0] {failure_data/sa/Track3_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=4.0},mark=x] table [y index=0] {failure_data/sag/Track3_time.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=4.25},mark=x] table [y index=0] {failure_data/dss/Track3_time.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:4.75,-15) [anchor=south][black!30!green] {\scriptsize $\textbf{(9)}$};
\node at (axis cs:5,-15) [anchor=south][red] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:5.25,-15) [anchor=south][brown] {\scriptsize {$\textbf{(1)}$}};
\node at (axis cs:5.5,-15) [anchor=south][black] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:5.75,-15) [anchor=south][blue] {\scriptsize {$\textbf{(0)}$}};

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=4.75},mark=x] table [y index=0] {data/lbc/Track4_time.txt};
\addplot+ [boxplot={box extend=0.225, draw position=5},mark=x] table [y index=0] {data/ap/Track2_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=5.25},mark=x] table [y index=0] {data/sa/Track2_time.txt};
\addplot+ [black][boxplot={box extend=0.225, draw position=5.5},mark=x] table [y index=0] {data/sag/Track4_time.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=5.75},mark=x] table [y index=0] {data/dss/Track4_time.txt};

\draw [dashed] (1.5,0) -- (1.5,700);
\draw [dashed] (3,0) -- (3,700);
\draw [dashed] (4.5,0) -- (4.5,700);
]

\nextgroupplot[
        height=4cm, width=\textwidth,
      %bugsResolvedStyle/.style={},
      %xlabel={Track 1},
      ylabel={Infraction Score},
     ymin=0,
     xmin=0,
     ymax = 1.15,
     xmax = 6,
     %ymax=200,
     xtick={0.75,2.25,3.75,5.25},
     xticklabels={{Track 1},{Track 2},{Track 3},{Track 4}},
     ymajorgrids,
     boxplot/draw direction=y,
     cycle list={{red},{blue}},
        %enlarge y limits=.2,
    %/pgfplots/boxplot/box extend=0.3,
      custom legend,
        legend style={at={(1,1)},anchor=south east,legend columns=6,
            column sep=0.5em}
]

%\pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%            (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }

\node at (axis cs:1,0) [anchor=south][black] {\scriptsize $(4.6)$};
\node at (axis cs:1.25,0) [anchor=south][blue] {\scriptsize $\textbf{(3.8)}$};

\node at (axis cs:2.5,0) [anchor=south][black] {\scriptsize $\textbf{(1.4)}$};
\node at (axis cs:2.75,0) [anchor=south][blue] {\scriptsize $(2.2)$};

\node at (axis cs:4,0) [anchor=south][black] {\scriptsize $(5.5)$};
\node at (axis cs:4.25,0) [anchor=south][blue] {\scriptsize $\textbf{(4.2)}$};

\node at (axis cs:5.5,0) [anchor=south][black] {\scriptsize $\textbf{(2.9)}$};
\node at (axis cs:5.75,0) [anchor=south][blue] {\scriptsize $(3.2)$};

\node at (axis cs:0.25,1) [anchor=south] [black!30!green] {\tiny 0.59};
\node at (axis cs:0.5,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:0.75,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:1,1) [anchor=south] [black] {\tiny 0.7};
\node at (axis cs:1.25,1) [anchor=south] [blue] {\tiny 1};    

\node at (axis cs:1.75,1) [anchor=south] [black!30!green] {\tiny 1};
\node at (axis cs:2,1) [anchor=south] [red] {\tiny 0.58};
\node at (axis cs:2.25,1) [anchor=south] [brown] {\tiny 0.86};
\node at (axis cs:2.5,1) [anchor=south] [black] {\tiny 0.86};
\node at (axis cs:2.75,1) [anchor=south] [blue] {\tiny 1};

\node at (axis cs:3.25,1) [anchor=south] [black!30!green] {\tiny 0.41};
\node at (axis cs:3.5,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:3.75,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:4,1) [anchor=south] [black] {\tiny 0.75};  
\node at (axis cs:4.25,1) [anchor=south] [blue] {\tiny 1};  

\node at (axis cs:4.75,1) [anchor=south] [black!30!green] {\tiny 1};
\node at (axis cs:5,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:5.25,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:5.5,1) [anchor=south] [black] {\tiny 1};  
\node at (axis cs:5.75,1) [anchor=south] [blue] {\tiny 1};  




    
\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=0.25},mark=x, mark=x] table [y index=0] {failure_data/lbc/Track1_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=0.5},mark=x] table [y index=0] {failure_data/ap/Track1_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=0.75},mark=x] table [y index=0] {failure_data/sa/Track1_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=1},mark=x] table [y index=0] {failure_data/sag/Track1_safe.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=1.25},mark=x] table [y index=0] {failure_data/dss/Track1_safe.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=1.75}, mark=x] table [y index=0] {failure_data/lbc/Track2_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=2},mark=x] table [y index=0] {failure_data/ap/Track2_safe.txt};

\addplot+ [brown][boxplot={box extend=0.225, draw position=2.25},mark=x] table [y index=0] {failure_data/sa/Track2_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=2.5},mark=x] table [y index=0] {failure_data/sag/Track2_safe.txt};
\addplot+ [blue][boxplot={box extend=0.225, draw position=2.75},mark=x] table [y index=0] {failure_data/dss/Track2_safe.txt};    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=3.25},mark=x] table [y index=0] {failure_data/lbc/Track3_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=3.5},mark=x] table [y index=0] {failure_data/ap/Track3_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=3.75},mark=x] table [y index=0] {failure_data/sa/Track3_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=4.0},mark=x] table [y index=0] {failure_data/sag/Track3_safe.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=4.25},mark=x] table [y index=0] {failure_data/dss/Track3_safe.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=4.75},mark=x] table [y index=0] {failure_data/lbc/Track4_safe.txt};
\addplot+ [red][boxplot={box extend=0.225, draw position=5},mark=x] table [y index=0] {failure_data/ap/Track4_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=5.25},mark=x] table [y index=0] {failure_data/sa/Track4_safe.txt};
\addplot+ [black][boxplot={box extend=0.225, draw position=5.5},mark=x] table [y index=0] {failure_data/sag/Track4_safe.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=5.75},mark=x] table [y index=0] {failure_data/dss/Track4_safe.txt};

\draw [dashed] (1.5,0) -- (1.5,1.2);
\draw [dashed] (3,0) -- (3,1.2);
\draw [dashed] (4.5,0) -- (4.5,1.2);
]
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{Top}: Travel times for all controllers with permanent camera occlusion on all 4 tracks \textbf{(lower is better)}. We show the number of times a controller failed to complete a track in parenthesis below each box, highlighting the least failures in bold. We also show the median of the distributions. \textbf{Bottom}: The infraction score (higher is better) for all controllers with permanent camera occlusion on all 4 tracks. We observe that DS consistently achieves a median score of 1, the highest possible safety score. We also show the mean of reverse switches performed by $GS$ and $DS$ across all tracks below each box.}
\label{fig:failure}
\end{figure*}

%the method works fairly well 

==> graphs/sensitivity_graph.tex <==
% Spiderweb Diagram
%
% Author: Dominik Renzel
% Date; 2009-11-11




\usetikzlibrary{shapes}

%\begin{document}

% replaced commas with periods
% added colour-column


\newcommand{\D}{3} % number of dimensions (config option)
\newcommand{\B}{10} % number of scale units (config option)

\newdimen\R % maximal diagram radius (config option)
\R=3.5cm 
\newdimen\L % radius to put dimension labels (config option)
\L=4cm

\newcommand{\A}{360/\D} % calculated angle between dimension axes  


\begin{figure}[!htb]
\centering

\begin{tikzpicture}[scale=0.75]
\path (0:0cm) coordinate (O); % define coordinate for origin

% draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw ({-(\X)*\A+90}:0) -- ({-(\X)*\A+90}:\R);
  }

  \foreach \Y in {0,...,\B}{
    \foreach \X in {1,...,\D}{
      \path ({-(\X)*\A+90}:\Y*\R/\B) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (1pt);
    }
    \draw [opacity=0.3] (90:\Y*\R/\B) \foreach \X in {1,...,\D}{
        -- ({-(\X)*\A+90}:\Y*\R/\B)
    } -- cycle;
  }

  % define labels for each dimension axis (names config option)
  \path (-1*\A+90:\L) node (L1) {\small Performance Score};
  \path (-2*\A+90:\L) node (L2) {\small Infraction Score};
  \path (-3*\A+90:\L) node (L3) {\small Switch Number};

% common scale factor for the values
\newcommand\datascale{3.1}

\csvreader[separator=semicolon]
    {data.csv}
    {parameter=\v,performance=\port,safety=\comp,
     switch=\perf,color=\clr}
    {
        \draw[\clr,line width=1.5pt,opacity=0.1]
            (-1*\A+90:\port/\datascale) -- 
            (-2*\A+90:\comp/\datascale) -- 
            (-3*\A+90:\perf/\datascale) -- cycle;
            %(\A*4:\use/\datascale) -- 
            %(\A*5:\secur/\datascale) -- 
            %(\A*6:\rel/\datascale) -- 
            %(\A*7:\func/\datascale) -- cycle;

       % add legend
       %\draw [line width=1.5pt,\clr,opacity=1] (\R*0.5,\R-12pt*\the\numexpr2+\thecsvrow\relax) -- ++(1,0) node[right,opacity=1,black] {\v};
    }
\csvreader[separator=semicolon]
    {data_2.csv}
    {parameter=\v,performance=\port,safety=\comp,
     switch=\perf,color=\clr}
    {
        \draw[\clr,line width=1.5pt,opacity=1]
            (-1*\A+90:\port/\datascale) -- 
            (-2*\A+90:\comp/\datascale) -- 
            (-3*\A+90:\perf/\datascale) -- cycle;
            %(\A*4:\use/\datascale) -- 
            %(\A*5:\secur/\datascale) -- 
            %(\A*6:\rel/\datascale) -- 
            %(\A*7:\func/\datascale) -- cycle;
       % add legend
       \draw [line width=1.5pt,\clr,opacity=1] (\R*0.53,\R-10pt*\thecsvrow) -- ++(1,0) node[right,opacity=1,black] {\v};
    }
\end{tikzpicture}
\caption{Sensitivity analysis radar chart. We collect data by fixing $\alpha_1$ and $\alpha_2$ and vary $\alpha_3$ from 0 to 1; then, we fix $\alpha_2$ and $\alpha_3$ and vary $\alpha_1$ from 0 to 1. The travel time (lower is better) is reformed as the performance score (higher is better) in the graph. For comprehensibility, we plot $6$ out of $25$ results with different colors and the rest of the other results in blue with low opacity. Generally, we do not consider tuning $\alpha_2$ as it can harm the system's safety.}
\label{fig:sensitivity}
\end{figure}
%\end{document}

==> graphs/travel_safe_boxplot.tex <==
\usepgfplotslibrary{statistics}
\pgfplotsset{
/pgfplots/custom legend/.style={
legend image code/.code={
\draw [only marks,mark=square]
plot coordinates { 
(0.3cm,0cm)
};
}, },
}

\begin{figure*}
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 2cm, vertical sep = 0.75cm }]

\nextgroupplot[
        height=4cm, width=\textwidth,
      %bugsResolvedStyle/.style={},
      %xlabel={Track 1},
      ylabel={Travel Time (s)},
     ymin=0,
     xmin=0,
     ymax = 700,
     xmax = 6,
     %ymax=200,
     xtick={0.75,2.25,3.75,5.25},
     xticklabels={{Track 1},{Track 2},{Track 3},{Track 4}},
     ymajorgrids,
     boxplot/draw direction=y,
     cycle list={{red},{blue}},
        %enlarge y limits=.2,
    %/pgfplots/boxplot/box extend=0.3,
      custom legend,
        legend style={at={(1,1)},anchor=south east,legend columns=6,
            column sep=0.5em}
]

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%             (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }



\addlegendentry{LBC}
\addlegendentry{AP}
\addlegendentry{SA}
\addlegendentry{GS}
\addlegendentry{DS}

\node at (axis cs:0.25,-20) [anchor=south][black!30!green] {\scriptsize $(30)$};
\node at (axis cs:0.5,-15) [anchor=south][red] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:0.75,-15) [anchor=south][brown] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:1,-15) [anchor=south][black] {\scriptsize $(2)$};
\node at (axis cs:1.25,-15) [anchor=south][blue] {\scriptsize $(1)$};
    
    
%\node at (axis cs:1,282) [anchor=north] [black!30!green] {\tiny 273};
\node at (axis cs:0.5,600) [anchor=south] [red] {\tiny 253.45};
\node at (axis cs:0.75,600) [anchor=south] [brown] {\tiny 251.05};
\node at (axis cs:1,600) [anchor=south] [black] {\tiny 129};
\node at (axis cs:1.25,600) [anchor=south] [blue] {\tiny 152.15};    

\node at (axis cs:1.75,600) [anchor=south] [black!30!green] {\tiny 92.17};
\node at (axis cs:2.5,600) [anchor=south] [black] {\tiny 108};
\node at (axis cs:2.75,600) [anchor=south] [blue] {\tiny 110.8};

\node at (axis cs:3.25,600) [anchor=south] [black!30!green] {\tiny 290.6};
\node at (axis cs:3.5,600) [anchor=south] [red] {\tiny 607.05};
\node at (axis cs:3.75,600) [anchor=south] [brown] {\tiny 564.97};
\node at (axis cs:4,600) [anchor=south] [black] {\tiny 427.45};  
\node at (axis cs:4.25,600) [anchor=south] [blue] {\tiny 361.85};  

\node at (axis cs:4.75,600) [anchor=south] [black!30!green] {\tiny 84.85};
\node at (axis cs:5,600) [anchor=south] [red] {\tiny 185.8};
\node at (axis cs:5.25,600) [anchor=south] [brown] {\tiny 145.75};
\node at (axis cs:5.5,600) [anchor=south] [black] {\tiny 116.5};  
\node at (axis cs:5.75,600) [anchor=south] [blue] {\tiny 106};  
    
\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=0.25},mark=x, mark=x] table [y index=0] {data/lbc/Track1_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=0.5},mark=x] table [y index=0] {data/ap/Track4_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=0.75},mark=x] table [y index=0] {data/sa/Track4_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=1},mark=x] table [y index=0] {data/sag/Track1_time.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=1.25},mark=x] table [y index=0] {data/dss/Track1_time.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:1.75,-15) [anchor=south][black!30!green] {\scriptsize $(1)$};
\node at (axis cs:2,-15) [anchor=south][red] {\scriptsize $(30)$};
\node at (axis cs:2.25,-15) [anchor=south][brown] {\scriptsize $(30)$};
\node at (axis cs:2.5,-15) [anchor=south][black] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:2.75,-15) [anchor=south][blue] {\scriptsize {$\textbf{(0)}$}};


\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=1.75}, mark=x] table [y index=0] {data/lbc/Track2_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=2},mark=x] table [y index=0] {data/ap/Track1_time.txt};

\addplot+ [brown][boxplot={box extend=0.225, draw position=2.25},mark=x] table [y index=0] {data/sa/Track1_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=2.5},mark=x] table [y index=0] {data/sag/Track2_time.txt};
\addplot+ [blue][boxplot={box extend=0.225, draw position=2.75},mark=x] table [y index=0] {data/dss/Track2_time.txt};    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:3.25,-15) [anchor=south][black!30!green] {\scriptsize $(1)$};
\node at (axis cs:3.5,-15) [anchor=south][red] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:3.75,-15) [anchor=south][brown] {\scriptsize $(1)$};
\node at (axis cs:4.0,-15) [anchor=south][black] {\scriptsize $(1)$};
\node at (axis cs:4.25,-15) [anchor=south][blue] {\scriptsize {$\textbf{(0)}$}};

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=3.25},mark=x] table [y index=0] {data/lbc/Track3_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=3.5},mark=x] table [y index=0] {data/ap/Track3_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=3.75},mark=x] table [y index=0] {data/sa/Track3_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=4.0},mark=x] table [y index=0] {data/sag/Track3_time.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=4.25},mark=x] table [y index=0] {data/dss/Track3_time.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:4.75,-15) [anchor=south][black!30!green] {\scriptsize $\textbf{(0)}$};
\node at (axis cs:5,-15) [anchor=south][red] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:5.25,-15) [anchor=south][brown] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:5.5,-15) [anchor=south][black] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:5.75,-15) [anchor=south][blue] {\scriptsize {$\textbf{(0)}$}};

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=4.75},mark=x] table [y index=0] {data/lbc/Track4_time.txt};
\addplot+ [boxplot={box extend=0.225, draw position=5},mark=x] table [y index=0] {data/ap/Track2_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=5.25},mark=x] table [y index=0] {data/sa/Track2_time.txt};
\addplot+ [black][boxplot={box extend=0.225, draw position=5.5},mark=x] table [y index=0] {data/sag/Track4_time.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=5.75},mark=x] table [y index=0] {data/dss/Track4_time.txt};

\draw [dashed] (1.5,0) -- (1.5,700);
\draw [dashed] (3,0) -- (3,700);
\draw [dashed] (4.5,0) -- (4.5,700);
]

\nextgroupplot[
        height=4cm, width=\textwidth,
      %bugsResolvedStyle/.style={},
      %xlabel={Track 1},
      ylabel={Infraction Score},
     ymin=0,
     xmin=0,
     ymax = 1.15,
     xmax = 6,
     %ymax=200,
     xtick={0.75,2.25,3.75,5.25},
     xticklabels={{Track 1},{Track 2},{Track 3},{Track 4}},
     ymajorgrids,
     boxplot/draw direction=y,
     cycle list={{red},{blue}},
        %enlarge y limits=.2,
    %/pgfplots/boxplot/box extend=0.3,
      custom legend,
        legend style={at={(1,1)},anchor=south east,legend columns=6,
            column sep=0.5em}
]

%\pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%             (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }

\node at (axis cs:1,0) [anchor=south][black] {\scriptsize $(4.5)$};
\node at (axis cs:1.25,0) [anchor=south][blue] {\scriptsize $\textbf{(2.4)}$};

\node at (axis cs:2.5,0) [anchor=south][black] {\scriptsize $(1.5)$};
\node at (axis cs:2.75,0) [anchor=south][blue] {\scriptsize $\textbf{(0.7)}$};

\node at (axis cs:4,0) [anchor=south][black] {\scriptsize $(4.7)$};
\node at (axis cs:4.25,0) [anchor=south][blue] {\scriptsize $\textbf{(3.0)}$};

\node at (axis cs:5.5,0) [anchor=south][black] {\scriptsize $(2.4)$};
\node at (axis cs:5.75,0) [anchor=south][blue] {\scriptsize $\textbf{(1.5)}$};

\node at (axis cs:0.25,1) [anchor=south] [black!30!green] {\tiny 0.59};
\node at (axis cs:0.5,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:0.75,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:1,1) [anchor=south] [black] {\tiny 1};
\node at (axis cs:1.25,1) [anchor=south] [blue] {\tiny 1};    

\node at (axis cs:1.75,1) [anchor=south] [black!30!green] {\tiny 1};
\node at (axis cs:2,1) [anchor=south] [red] {\tiny 0.58};
\node at (axis cs:2.25,1) [anchor=south] [brown] {\tiny 0.58};
\node at (axis cs:2.5,1) [anchor=south] [black] {\tiny 1};
\node at (axis cs:2.75,1) [anchor=south] [blue] {\tiny 1};

\node at (axis cs:3.25,1) [anchor=south] [black!30!green] {\tiny 0.75};
\node at (axis cs:3.5,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:3.75,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:4,1) [anchor=south] [black] {\tiny 1};  
\node at (axis cs:4.25,1) [anchor=south] [blue] {\tiny 1};  

\node at (axis cs:4.75,1) [anchor=south] [black!30!green] {\tiny 1};
\node at (axis cs:5,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:5.25,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:5.5,1) [anchor=south] [black] {\tiny 1};  
\node at (axis cs:5.75,1) [anchor=south] [blue] {\tiny 1};  




    
\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=0.25},mark=x, mark=x] table [y index=0] {data/lbc/Track1_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=0.5},mark=x] table [y index=0] {data/ap/Track4_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=0.75},mark=x] table [y index=0] {data/sa/Track4_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=1},mark=x] table [y index=0] {data/sag/Track1_safe.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=1.25},mark=x] table [y index=0] {data/dss/Track1_safe.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=1.75}, mark=x] table [y index=0] {data/lbc/Track2_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=2},mark=x] table [y index=0] {data/ap/Track1_safe.txt};

\addplot+ [brown][boxplot={box extend=0.225, draw position=2.25},mark=x] table [y index=0] {data/sa/Track1_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=2.5},mark=x] table [y index=0] {data/sag/Track2_safe.txt};
\addplot+ [blue][boxplot={box extend=0.225, draw position=2.75},mark=x] table [y index=0] {data/dss/Track2_safe.txt};    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=3.25},mark=x] table [y index=0] {data/lbc/Track3_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=3.5},mark=x] table [y index=0] {data/ap/Track3_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=3.75},mark=x] table [y index=0] {data/sa/Track3_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=4.0},mark=x] table [y index=0] {data/sag/Track3_safe.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=4.25},mark=x] table [y index=0] {data/dss/Track3_safe.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=4.75},mark=x] table [y index=0] {data/lbc/Track4_safe.txt};
\addplot+ [red][boxplot={box extend=0.225, draw position=5},mark=x] table [y index=0] {data/ap/Track2_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=5.25},mark=x] table [y index=0] {data/sa/Track2_safe.txt};
\addplot+ [black][boxplot={box extend=0.225, draw position=5.5},mark=x] table [y index=0] {data/sag/Track4_safe.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=5.75},mark=x] table [y index=0] {data/dss/Track4_safe.txt};

\draw [dashed] (1.5,0) -- (1.5,1.2);
\draw [dashed] (3,0) -- (3,1.2);
\draw [dashed] (4.5,0) -- (4.5,1.2);
]
\end{groupplot}
\end{tikzpicture}
\caption{\textbf{Top:} Travel times of the different controller configurations across the $4$ tracks \textbf{(lower is better)}. We show the number of times a controller failed to complete a track in parenthesis below each box, highlighting the least failures in bold. We also show the median of the distributions at the top of the graph. We observe $DS$ is the only configuration that provides competitive performance without sacrificing safety. \textbf{(Bottom):} We show the infraction score \textbf{(higher is better)} for all controllers across all tracks. We observe that $DS$ consistently achieves a median score of 1, the highest possible safety score. We also show the mean of reverse switches performed by $GS$ and $DS$ across all tracks below each box. We observe that $DS$ performs significantly fewer switches than $GS$.}
\label{fig:travel-safe}
\end{figure*}

%the method works fairly well 

==> obsoleted/intermittent-sensor-failure-boxplot.tex <==
%\documentclass[12pt]{article}

%\usepackage{pgfplots}

%\usepackage{filecontents}

\usepgfplotslibrary{statistics}
%\begin{filecontents}{LBC_Track1.txt}
%61.53
%78.33 
%\end{filecontents}
\begin{figure}
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 1cm, vertical sep = 0.7cm }]
\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      ymin=0,
      ymax=220,
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
      xticklabels={LBC,AP,SA,GS,DS},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]
\node at (axis cs:1,0) [anchor=south][black!30!green] {\scriptsize (1)};
\node at (axis cs:2,0) [anchor=south][red] {\scriptsize \textbf{(0)}};
\node at (axis cs:3,0) [anchor=south][brown] {\scriptsize \textbf{(0)}};
\node at (axis cs:4,0) [anchor=south][black]  {\scriptsize \textbf{(0)}};
\node at (axis cs:5,0) [anchor=south][blue] {\scriptsize \textbf{(0)}};
%\node at (axis cs:3,0) [anchor=south] {\scriptsize 1 times};
%\node at (axis cs:4,0) [anchor=south] {\scriptsize 1 times};
%    \node at (axis cs:3,295) [anchor=west] {\scriptsize (1F)};

\node at (axis cs:1,90) [anchor=north] [black!30!green] {\tiny 92};
\node at (axis cs:2,185.5) [anchor=north] [red] {\tiny 185.5};
\node at (axis cs:3,127) [anchor=north] [brown] {\tiny 125.45};
\node at (axis cs:4,125) [anchor=north] [black] {\tiny 125.4};
\node at (axis cs:5,95) [anchor=north] [blue] {\tiny 108.65};

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }

%\node at (axis cs:0,68.33) [anchor=south] [green] {\tiny 61.53};
%\node at (axis cs:1,183.6) [anchor=north] [red] {\tiny 188};
%\node at (axis cs:2,183) [anchor=north] [brown] {\tiny 186};
%\node at (axis cs:3,170) [anchor=north] [black] {\tiny 178};
%\node at (axis cs:4,145) [anchor=north] [blue] {\tiny 162};

%\addplot+ [black] [scatter, scatter src=explicit symbolic,boxplot prepared={draw position=0, 
%                               median=0,
%                               lower whisker=0,
%                               upper whisker=0,
%                               upper quartile=0, 
%                               lower quartile=0}] 
%                               coordinates {
%                               (0,0)[f]
%                               };
\addplot+ [black!30!green][boxplot,mark=x] table [y index=0] {data/lbc/Track2_interfailure_time.txt};
\addplot+ [red][boxplot,mark=x] table [y index=0] {data/ap/Track2_interfailure_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sa/Track2_interfailure_time.txt};
\addplot+ [black][boxplot,mark=x] table [y index=0] {data/sag/Track2_interfailure_time.txt};

\addplot+ [blue][boxplot,mark=x] table [y index=0] {data/dss/Track2_interfailure_time.txt};

%\addplot+[scatter,only marks,%
%    scatter src=explicit symbolic]%
%table[meta=label] {
%x     y      label
%3 0 a
%    };


%\begin{filecontents}{LBC_Track4.txt}
%0

%\end{filecontents}

\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      %xlabel={Track 2 with the intermittent occurrence of camera occlusion},
      ylabel={Infraction Score},
      ymin=0,
      %ymax=200,
      xtick={1,2,3,4,5},
      xticklabels={LBC,AP,SA,GS,DS},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %enlarge y limits=.2,
scatter/classes={
    f={mark=x,black!30!green}}]
    ]]






    
    \addplot+ [black!30!green][boxplot,mark=x] table [y index=0] {data/lbc/Track2_interfailure_safe.txt};
    
    \addplot+ [red][boxplot,mark=x] table [y index=0] {data/ap/Track2_interfailure_safe.txt};
      % Ignore the miscalculations here
    \addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sa/Track2_interfailure_safe.txt};
    
    \addplot+ [black][boxplot,mark=x] table [y index=0] {data/sag/Track2_interfailure_safe.txt};
    
    \addplot+ [blue][boxplot,mark=x] table [y index=0] {data/dss/Track2_interfailure_safe.txt};


%    \end{axis}
    \end{groupplot}
  \end{tikzpicture}
\caption{Travel times and safety scores for the \ac{av} with intermittent camera occlusion on track 4. We show the number of times a controller failed to complete a track in parenthesis below each box, highlighting the least failures in bold. We also show the median of the distributions. $DS$ achieves the best performance among the controllers that do not fail.} %(Top) Travel times: the \ac{lbc} controller fails to complete the track, so we have marked the travel times at $0$ seconds and annotated it with a label. The $GS$ configuration also fails twice because of a collision on switching to the \ac{lbc} controller. (Bottom) Safety Score: The \ac{lbc} controller has the least safety score because of the collisions, and the \ac{ap} had the highest. Among the simplex configurations, $SA$ has an ideal score of $1.0$ across all runs.}
\label{fig:interfailure}
\vspace{-0.1in}
\end{figure}


==> obsoleted/intermittent_sensor_failure.tex <==
\usepgfplotslibrary{statistics}
\pgfplotsset{
/pgfplots/custom legend/.style={
legend image code/.code={
\draw [only marks,mark=square]
plot coordinates { 
(0.3cm,0cm)
};
}, },
}

\begin{figure*}
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 2cm, vertical sep = 0.75cm }]

\nextgroupplot[
        height=4cm, width=\textwidth,
      %bugsResolvedStyle/.style={},
      %xlabel={Track 1},
      ylabel={Travel Time (s)},
     ymin=0,
     xmin=0,
     ymax = 700,
     xmax = 6,
     %ymax=200,
     xtick={0.75,2.25,3.75,5.25},
     xticklabels={{Track 1},{Track 2},{Track 3},{Track 4}},
     ymajorgrids,
     boxplot/draw direction=y,
     cycle list={{red},{blue}},
        %enlarge y limits=.2,
    %/pgfplots/boxplot/box extend=0.3,
      custom legend,
        legend style={at={(1,1)},anchor=south east,legend columns=6,
            column sep=0.5em}
]

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every %median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%             (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }



\addlegendentry{LBC}
\addlegendentry{AP}
\addlegendentry{SA}
\addlegendentry{GS}
\addlegendentry{DS}

\node at (axis cs:0.25,-20) [anchor=south][black!30!green] {\scriptsize $(30)$};
\node at (axis cs:0.5,-15) [anchor=south][red] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:0.75,-15) [anchor=south][brown] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:1,-15) [anchor=south][black] {\scriptsize $(10)$};
\node at (axis cs:1.25,-15) [anchor=south][blue] {\scriptsize $(0)$};
    
    
%\node at (axis cs:1,282) [anchor=north] [black!30!green] {\tiny 273};
\node at (axis cs:0.5,600) [anchor=south] [red] {\tiny 253.45};
\node at (axis cs:0.75,600) [anchor=south] [brown] {\tiny 163.25};
\node at (axis cs:1,600) [anchor=south] [black] {\tiny 160.7};
\node at (axis cs:1.25,600) [anchor=south] [blue] {\tiny 158.02};    

\node at (axis cs:1.75,600) [anchor=south] [black!30!green] {\tiny 91.85};
\node at (axis cs:2.5,600) [anchor=south] [black] {\tiny 115.25};
\node at (axis cs:2.75,600) [anchor=south] [blue] {\tiny 117.7};

\node at (axis cs:3.25,600) [anchor=south] [black!30!green] {\tiny 242.8.6};
\node at (axis cs:3.5,600) [anchor=south] [red] {\tiny 607.05};
\node at (axis cs:3.75,600) [anchor=south] [brown] {\tiny 514.25};
\node at (axis cs:4,600) [anchor=south] [black] {\tiny 433};  
\node at (axis cs:4.25,600) [anchor=south] [blue] {\tiny 492.47};  

\node at (axis cs:4.75,600) [anchor=south] [black!30!green] {\tiny 84.85};
\node at (axis cs:5,600) [anchor=south] [red] {\tiny 185.8};
\node at (axis cs:5.25,600) [anchor=south] [brown] {\tiny 145.75};
\node at (axis cs:5.5,600) [anchor=south] [black] {\tiny 116.5};  
\node at (axis cs:5.75,600) [anchor=south] [blue] {\tiny 106};  
    
\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=0.25},mark=x, mark=x] table [y index=0] {failure_data/lbc/Track1_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=0.5},mark=x] table [y index=0] {failure_data/ap/Track1_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=0.75},mark=x] table [y index=0] {failure_data/sa/Track1_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=1},mark=x] table [y index=0] {failure_data/sag/Track1_time.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=1.25},mark=x] table [y index=0] {failure_data/dss/Track1_time.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:1.75,-15) [anchor=south][black!30!green] {\scriptsize $\textbf{(5)}$};
\node at (axis cs:2,-15) [anchor=south][red] {\scriptsize $(30)$};
\node at (axis cs:2.25,-15) [anchor=south][brown] {\scriptsize $(30)$};
\node at (axis cs:2.5,-15) [anchor=south][black] {\scriptsize {$(15)$}};
\node at (axis cs:2.75,-15) [anchor=south][blue] {\scriptsize {$(6)$}};


\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=1.75}, mark=x] table [y index=0] {failure_data/lbc/Track2_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=2},mark=x] table [y index=0] {failure_data/ap/Track2_time.txt};

\addplot+ [brown][boxplot={box extend=0.225, draw position=2.25},mark=x] table [y index=0] {failure_data/sa/Track2_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=2.5},mark=x] table [y index=0] {failure_data/sag/Track2_time.txt};
\addplot+ [blue][boxplot={box extend=0.225, draw position=2.75},mark=x] table [y index=0] {failure_data/dss/Track2_time.txt};    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:3.25,-15) [anchor=south][black!30!green] {\scriptsize $(28)$};
\node at (axis cs:3.5,-15) [anchor=south][red] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:3.75,-15) [anchor=south][brown] {\scriptsize $\textbf{(0)}$};
\node at (axis cs:4.0,-15) [anchor=south][black] {\scriptsize $(8)$};
\node at (axis cs:4.25,-15) [anchor=south][blue] {\scriptsize {$\textbf{(0)}$}};

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=3.25},mark=x] table [y index=0] {failure_data/lbc/Track3_time.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=3.5},mark=x] table [y index=0] {failure_data/ap/Track3_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=3.75},mark=x] table [y index=0] {failure_data/sa/Track3_time.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=4.0},mark=x] table [y index=0] {failure_data/sag/Track3_time.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=4.25},mark=x] table [y index=0] {failure_data/dss/Track3_time.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (axis cs:4.75,-15) [anchor=south][black!30!green] {\scriptsize $\textbf{(0)}$};
\node at (axis cs:5,-15) [anchor=south][red] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:5.25,-15) [anchor=south][brown] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:5.5,-15) [anchor=south][black] {\scriptsize {$\textbf{(0)}$}};
\node at (axis cs:5.75,-15) [anchor=south][blue] {\scriptsize {$\textbf{(0)}$}};

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=4.75},mark=x] table [y index=0] {data/lbc/Track4_time.txt};
\addplot+ [boxplot={box extend=0.225, draw position=5},mark=x] table [y index=0] {data/ap/Track2_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=5.25},mark=x] table [y index=0] {data/sa/Track2_time.txt};
\addplot+ [black][boxplot={box extend=0.225, draw position=5.5},mark=x] table [y index=0] {data/sag/Track4_time.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=5.75},mark=x] table [y index=0] {data/dss/Track4_time.txt};

\draw [dashed] (1.5,0) -- (1.5,700);
\draw [dashed] (3,0) -- (3,700);
\draw [dashed] (4.5,0) -- (4.5,700);
]

\nextgroupplot[
        height=4cm, width=\textwidth,
      %bugsResolvedStyle/.style={},
      %xlabel={Track 1},
      ylabel={Infraction Score},
     ymin=0,
     xmin=0,
     ymax = 1.15,
     xmax = 6,
     %ymax=200,
     xtick={0.75,2.25,3.75,5.25},
     xticklabels={{Track 1},{Track 2},{Track 3},{Track 4}},
     ymajorgrids,
     boxplot/draw direction=y,
     cycle list={{red},{blue}},
        %enlarge y limits=.2,
    %/pgfplots/boxplot/box extend=0.3,
      custom legend,
        legend style={at={(1,1)},anchor=south east,legend columns=6,
            column sep=0.5em}
]

%\pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%            (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }

\node at (axis cs:1,0) [anchor=south][black] {\scriptsize $(4.62)$};
\node at (axis cs:1.25,0) [anchor=south][blue] {\scriptsize $\textbf{(3.86)}$};

\node at (axis cs:2.5,0) [anchor=south][black] {\scriptsize $\textbf{(1.42)}$};
\node at (axis cs:2.75,0) [anchor=south][blue] {\scriptsize $(2.24)$};

\node at (axis cs:4,0) [anchor=south][black] {\scriptsize $(5.55)$};
\node at (axis cs:4.25,0) [anchor=south][blue] {\scriptsize $\textbf{(4.2)}$};

\node at (axis cs:5.5,0) [anchor=south][black] {\scriptsize $\textbf{(2.86)}$};
\node at (axis cs:5.75,0) [anchor=south][blue] {\scriptsize $(3.2)$};

\node at (axis cs:0.25,1) [anchor=south] [black!30!green] {\tiny 0.59};
\node at (axis cs:0.5,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:0.75,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:1,1) [anchor=south] [black] {\tiny 0.7};
\node at (axis cs:1.25,1) [anchor=south] [blue] {\tiny 1};    

\node at (axis cs:1.75,1) [anchor=south] [black!30!green] {\tiny 1};
\node at (axis cs:2,1) [anchor=south] [red] {\tiny 0.58};
\node at (axis cs:2.25,1) [anchor=south] [brown] {\tiny 0.86};
\node at (axis cs:2.5,1) [anchor=south] [black] {\tiny 0.86};
\node at (axis cs:2.75,1) [anchor=south] [blue] {\tiny 1};

\node at (axis cs:3.25,1) [anchor=south] [black!30!green] {\tiny 0.41};
\node at (axis cs:3.5,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:3.75,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:4,1) [anchor=south] [black] {\tiny 0.75};  
\node at (axis cs:4.25,1) [anchor=south] [blue] {\tiny 1};  

\node at (axis cs:4.75,1) [anchor=south] [black!30!green] {\tiny 1};
\node at (axis cs:5,1) [anchor=south] [red] {\tiny 1};
\node at (axis cs:5.25,1) [anchor=south] [brown] {\tiny 1};
\node at (axis cs:5.5,1) [anchor=south] [black] {\tiny 1};  
\node at (axis cs:5.75,1) [anchor=south] [blue] {\tiny 1};  




    
\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=0.25},mark=x, mark=x] table [y index=0] {failure_data/lbc/Track1_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=0.5},mark=x] table [y index=0] {failure_data/ap/Track1_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=0.75},mark=x] table [y index=0] {failure_data/sa/Track1_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=1},mark=x] table [y index=0] {failure_data/sag/Track1_safe.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=1.25},mark=x] table [y index=0] {failure_data/dss/Track1_safe.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=1.75}, mark=x] table [y index=0] {failure_data/lbc/Track2_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=2},mark=x] table [y index=0] {failure_data/ap/Track2_safe.txt};

\addplot+ [brown][boxplot={box extend=0.225, draw position=2.25},mark=x] table [y index=0] {failure_data/sa/Track2_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=2.5},mark=x] table [y index=0] {failure_data/sag/Track2_safe.txt};
\addplot+ [blue][boxplot={box extend=0.225, draw position=2.75},mark=x] table [y index=0] {failure_data/dss/Track2_safe.txt};    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=3.25},mark=x] table [y index=0] {failure_data/lbc/Track3_safe.txt};

\addplot+ [red][boxplot={box extend=0.225, draw position=3.5},mark=x] table [y index=0] {failure_data/ap/Track3_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=3.75},mark=x] table [y index=0] {failure_data/sa/Track3_safe.txt};

\addplot+ [black][boxplot={box extend=0.225, draw position=4.0},mark=x] table [y index=0] {failure_data/sag/Track3_safe.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=4.25},mark=x] table [y index=0] {failure_data/dss/Track3_safe.txt};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot+ [black!30!green][boxplot={box extend=0.225, draw position=4.75},mark=x] table [y index=0] {failure_data/lbc/Track4_safe.txt};
\addplot+ [red][boxplot={box extend=0.225, draw position=5},mark=x] table [y index=0] {failure_data/ap/Track4_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot={box extend=0.225, draw position=5.25},mark=x] table [y index=0] {failure_data/sa/Track4_safe.txt};
\addplot+ [black][boxplot={box extend=0.225, draw position=5.5},mark=x] table [y index=0] {failure_data/sag/Track4_safe.txt};

\addplot+ [blue][boxplot={box extend=0.225, draw position=5.75},mark=x] table [y index=0] {failure_data/dss/Track4_safe.txt};

\draw [dashed] (1.5,0) -- (1.5,1.2);
\draw [dashed] (3,0) -- (3,1.2);
\draw [dashed] (4.5,0) -- (4.5,1.2);
]
\end{groupplot}
\end{tikzpicture}
\caption{\textcolor{blue}{\textbf{Top:} Travel times of the different controller configurations across the $4$ tracks \textbf{(lower is better)}. We show the number of times a controller failed to complete a track in parenthesis below each box, highlighting the least failures in bold. We also show the median of the distributions at the top of the graph. We observe $DS$ is the only configuration that provides competitive performance without sacrificing safety. \textbf{(Bottom):} We show the safety score \textbf{(higher is better)} for all controllers across all tracks. We observe that $DS$ consistently achieves a median score of 1, the highest possible safety score. We also show the mean of reverse switches performed by $GS$ and $DS$ across all tracks below each box. We observe that $DS$ performs significantly fewer switches than $GS$.}}
\label{fig:travel-safe}
\end{figure*}

%the method works fairly well 

==> obsoleted/sensitivity_alpha3.tex <==
%\documentclass[12pt]{article}

%\usepackage{pgfplots}

%\usepackage{filecontents}

\usepgfplotslibrary{statistics}
%\begin{filecontents}{LBC_Track1.txt}
%61.53
%78.33 
%\end{filecontents}


\begin{figure}
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 1 by 5, horizontal sep = 1cm, vertical sep = 1cm }]
\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      ymin=0,
      ymax=220,
      xlabel = {$\alpha_3$},
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
       xticklabels={0,\textbf{0.25},0.5,0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        legend pos=south east,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

\draw[blue, densely dotted]
  (axis cs:4, 162) coordinate (tmp)
  (current axis.west |- tmp) -- (current axis.east |- tmp);

\addlegendimage{legend image with text=A}

\pgfplotsset{
    boxplot/draw/median/.code={
        \draw [/pgfplots/boxplot/every median/.try]
            (boxplot box cs:\pgfplotsboxplotvalue{median},0)
            node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
          (boxplot box cs:\pgfplotsboxplotvalue{median},1);
    },
}
\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 1$};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/010_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.2510_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.510_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.7510_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/110_time.txt};

\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      ymin=0,
      ymax=220,
      xlabel = {$\alpha_3$},
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
       xticklabels={0,0.25,\textbf{0.5},0.75,\textbf{1}},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

\draw[blue, densely dotted]
  (axis cs:4, 162) coordinate (tmp)
  (current axis.west |- tmp) -- (current axis.east |- tmp);

\pgfplotsset{
    boxplot/draw/median/.code={
        \draw [/pgfplots/boxplot/every median/.try]
            (boxplot box cs:\pgfplotsboxplotvalue{median},0)
            node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
          (boxplot box cs:\pgfplotsboxplotvalue{median},1);
    },
}

\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0.75$};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/010.25_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.2510.25_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.510.25_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.7510.25_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/110.25_time.txt};



\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      ymin=0,
      ymax=220,
      xlabel = {$\alpha_3$},
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
      xticklabels={0,\textbf{0.25},\textbf{0.5},0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

\pgfplotsset{
    boxplot/draw/median/.code={
        \draw [/pgfplots/boxplot/every median/.try]
            (boxplot box cs:\pgfplotsboxplotvalue{median},0)
            node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
          (boxplot box cs:\pgfplotsboxplotvalue{median},1);
    },
}


\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/010.5_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.2510.5_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.510.5_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.7510.5_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/110.5_time.txt};
\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0.5$};


\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      xlabel = {$\alpha_3$},
      ymin=0,
      ymax=220,
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
      xticklabels={\textbf{0},0.25,0.5,0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

\pgfplotsset{
    boxplot/draw/median/.code={
        \draw [/pgfplots/boxplot/every median/.try]
            (boxplot box cs:\pgfplotsboxplotvalue{median},0)
            node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
          (boxplot box cs:\pgfplotsboxplotvalue{median},1);
    },
}

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/010.75_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.2510.75_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.510.75_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.7510.75_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/110.75_time.txt};
\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0.25$};


\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      xlabel = {$\alpha_3$},
      ymin=0,
      ymax=220,
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
      xticklabels={0,0.25,\textbf{0.5},\textbf{0.75},1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

\pgfplotsset{
    boxplot/draw/median/.code={
        \draw [/pgfplots/boxplot/every median/.try]
            (boxplot box cs:\pgfplotsboxplotvalue{median},0)
            node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
          (boxplot box cs:\pgfplotsboxplotvalue{median},1);
    },
}



\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/011_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.2511_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.511_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.7511_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/111_time.txt};

\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0$};

%    \end{axis}
    \end{groupplot}
  \end{tikzpicture}
\caption{The travel time for $DS$ configuration without sensor failure in track 4. $\alpha_1$ and $\alpha_2$ are fixed for each plot, $\alpha_3$ is varied from 0 to 1. We highlight the shortest travel time in bold.}
\label{fig:sensitivity-nofailure}
\vspace{-0.1in}
\end{figure}


==> obsoleted/sensitivity_safe_failure.tex <==
%\documentclass[12pt]{article}

%\usepackage{pgfplots}

%\usepackage{filecontents}

\usepgfplotslibrary{statistics}
%\begin{filecontents}{LBC_Track1.txt}
%61.53
%78.33 
%\end{filecontents}


\begin{figure}
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 1 by 5, horizontal sep = 1cm, vertical sep = 1cm }]
\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      ymin=0,
      ymax=1.2,
      xlabel = {$\alpha_3$},
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
       xticklabels={0,0.25,0.5,0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        legend pos=south east,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

\draw[blue, densely dotted]
  (axis cs:4, 162) coordinate (tmp)
  (current axis.west |- tmp) -- (current axis.east |- tmp);

\addlegendimage{legend image with text=A}

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }
\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 1$};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/110_safe.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/110.25_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/110.5_safe.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/110.75_safe.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/111_safe.txt};

\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      ymin=0,
      ymax=1.2,
      xlabel = {$\alpha_3$},
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
       xticklabels={0,0.25,0.5,0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

\draw[blue, densely dotted]
  (axis cs:4, 162) coordinate (tmp)
  (current axis.west |- tmp) -- (current axis.east |- tmp);

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }

\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0.75$};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.7510_safe.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.7510.25_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.7510.5_safe.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.7510.75_safe.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.7511_safe.txt};



\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      ymin=0,
      ymax=1.2,
      xlabel = {$\alpha_3$},
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
      xticklabels={0,0.25,0.5,0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }


\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.510_safetxt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.510.25_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.510.5_safe.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.510.75_safe.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.511_safe.txt};
\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0.5$};

% \node at (axis cs:1,0) [anchor=south][blue] {\scriptsize (2)};
% \node at (axis cs:2,0) [anchor=south][red] {\scriptsize (1)};
% \node at (axis cs:3,0) [anchor=south][brown] {\scriptsize \textbf{(0)}};
% \node at (axis cs:4,0) [anchor=south][black]  {\scriptsize \textbf{(0)}};
% \node at (axis cs:5,0) [anchor=south][blue] {\scriptsize \textbf{(0)}};

\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      xlabel = {$\alpha_3$},
      ymin=0,
      ymax=1.2,
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
      xticklabels={0,0.25,0.5,0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.2510_safe.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.2510.25_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.2510.5_safe.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.2510.75_safe.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/0.2511_safe.txt};
\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0.25$};


\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      xlabel = {$\alpha_3$},
      ymin=0,
      ymax=1.2,
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
      xticklabels={0,0.25,0.5,0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }



\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/010_safe.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/010.25_safe.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/010.5_safe.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/010.75_safe.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-safe-failure/011_safe.txt};

\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0$};

% \node at (axis cs:1,0) [anchor=south][blue] {\scriptsize (4)};
% \node at (axis cs:2,0) [anchor=south][red] {\scriptsize \textbf{(2)}};
% \node at (axis cs:3,0) [anchor=south][brown] {\scriptsize (2)};
% \node at (axis cs:4,0) [anchor=south][black]  {\scriptsize (4)};
% \node at (axis cs:5,0) [anchor=south][blue] {\scriptsize (2)};

%    \end{axis}
    \end{groupplot}
  \end{tikzpicture}
\caption{The safety score for $DS$ configuration with sensor failure in track 4. $\alpha_1$ and $\alpha_2$ are fixed for each plot, $\alpha_3$ is varied from 0 to 1. We highlight the shortest travel time in bold. The number of times the controller failed to complete a track is also shown if there is any.}
\label{fig:sensitivity-nofailur}
\vspace{-0.1in}
\end{figure}


==> obsoleted/sensitivity_time.tex <==
%\documentclass[12pt]{article}

%\usepackage{pgfplots}

%\usepackage{filecontents}

\usepgfplotslibrary{statistics}
%\begin{filecontents}{LBC_Track1.txt}
%61.53
%78.33 
%\end{filecontents}


\begin{figure}
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 1 by 5, horizontal sep = 1cm, vertical sep = 1cm }]
\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      ymin=0,
      ymax=220,
      xlabel = {$\alpha_3$},
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
       xticklabels={0,\textbf{0.25},0.5,0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        legend pos=south east,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

\draw[blue, densely dotted]
  (axis cs:4, 162) coordinate (tmp)
  (current axis.west |- tmp) -- (current axis.east |- tmp);

\addlegendimage{legend image with text=A}

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }
\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 1$};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/110_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/110.25_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time/110.5_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/110.75_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/111_time.txt};

\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      ymin=0,
      ymax=220,
      xlabel = {$\alpha_3$},
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
       xticklabels={0,0.25,\textbf{0.5},0.75,\textbf{1}},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

\draw[blue, densely dotted]
  (axis cs:4, 162) coordinate (tmp)
  (current axis.west |- tmp) -- (current axis.east |- tmp);

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }

\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0.75$};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.7510_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.7510.25_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.7510.5_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.7510.75_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.7511_time.txt};



\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      ymin=0,
      ymax=220,
      xlabel = {$\alpha_3$},
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
      xticklabels={0,\textbf{0.25},\textbf{0.5},0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }


\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.510_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.510.25_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.510.5_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.510.75_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.511_time.txt};
\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0.5$};


\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      xlabel = {$\alpha_3$},
      ymin=0,
      ymax=220,
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
      xticklabels={\textbf{0},0.25,0.5,0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.2510_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.2510.25_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.2510.5_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.2510.75_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/0.2511_time.txt};
\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0.25$};


\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      xlabel = {$\alpha_3$},
      ymin=0,
      ymax=220,
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
      xticklabels={0,0.25,\textbf{0.5},\textbf{0.75},1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }



\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/010_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/010.25_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time/010.5_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/010.75_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time/011_time.txt};

\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0$};

%    \end{axis}
    \end{groupplot}
  \end{tikzpicture}
\caption{The travel time for $DS$ configuration without sensor failure in track 4. $\alpha_1$ and $\alpha_2$ are fixed for each plot, $\alpha_3$ is varied from 0 to 1. We highlight the shortest travel time in bold.}
\label{fig:sensitivity-nofailure}
\vspace{-0.1in}
\end{figure}


==> obsoleted/sensitivity_time_failure.tex <==
%\documentclass[12pt]{article}

%\usepackage{pgfplots}

%\usepackage{filecontents}

\usepgfplotslibrary{statistics}
%\begin{filecontents}{LBC_Track1.txt}
%61.53
%78.33 
%\end{filecontents}


\begin{figure}
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 1 by 5, horizontal sep = 1cm, vertical sep = 1cm }]
\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      ymin=0,
      ymax=220,
      xlabel = {$\alpha_3$},
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
       xticklabels={0,0.25,\textbf{0.5},0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        legend pos=south east,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

\draw[blue, densely dotted]
  (axis cs:4, 162) coordinate (tmp)
  (current axis.west |- tmp) -- (current axis.east |- tmp);

\addlegendimage{legend image with text=A}

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }
\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 1$};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/110_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/110.25_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/110.5_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/110.75_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/111_time.txt};

\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      ymin=0,
      ymax=220,
      xlabel = {$\alpha_3$},
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
       xticklabels={0,\textbf{0.25},0.5,0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

\draw[blue, densely dotted]
  (axis cs:4, 162) coordinate (tmp)
  (current axis.west |- tmp) -- (current axis.east |- tmp);

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }

\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0.75$};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.7510_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.7510.25_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.7510.5_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.7510.75_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.7511_time.txt};



\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      ymin=0,
      ymax=220,
      xlabel = {$\alpha_3$},
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
      xticklabels={\textbf{0},0.25,0.5,0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }


\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.510_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.510.25_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.510.5_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.510.75_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.511_time.txt};
\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0.5$};

\node at (axis cs:1,0) [anchor=south][blue] {\scriptsize (2)};
\node at (axis cs:2,0) [anchor=south][red] {\scriptsize (1)};
% \node at (axis cs:3,0) [anchor=south][brown] {\scriptsize \textbf{(0)}};
% \node at (axis cs:4,0) [anchor=south][black]  {\scriptsize \textbf{(0)}};
% \node at (axis cs:5,0) [anchor=south][blue] {\scriptsize \textbf{(0)}};

\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      xlabel = {$\alpha_3$},
      ymin=0,
      ymax=220,
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
      xticklabels={0,\textbf{0.25},0.5,\textbf{0.75},1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.2510_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.2510.25_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.2510.5_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.2510.75_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/0.2511_time.txt};
\node at (axis cs:5,0) [anchor=south] [black] {$\alpha_1 = 0.25$};


\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      xlabel = {$\alpha_3$},
      ymin=0,
      ymax=220,
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
      xticklabels={0,\textbf{0.25},0.5,0.75,1},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }



\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/010_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/010.25_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/010.5_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/010.75_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/sensitivity-time-failure/011_time.txt};

\node at (axis cs:5,20) [anchor=south] [black] {$\alpha_1 = 0$};

\node at (axis cs:1,0) [anchor=south][blue] {\scriptsize (2)};
\node at (axis cs:2,0) [anchor=south][red] {\scriptsize \textbf{(2)}};
\node at (axis cs:3,0) [anchor=south][brown] {\scriptsize (2)};
\node at (axis cs:4,0) [anchor=south][black]  {\scriptsize (2)};
\node at (axis cs:5,0) [anchor=south][blue] {\scriptsize (2)};

%    \end{axis}
    \end{groupplot}
  \end{tikzpicture}
\caption{The travel time for $DS$ configuration with sensor failure in track 4. $\alpha_1$ and $\alpha_2$ are fixed for each plot, $\alpha_3$ is varied from 0 to 1. We highlight the shortest travel time in bold. The number of times the controller failed to complete a track is also shown if there is any.}
\label{fig:sensitivity-failure}
\vspace{-0.1in}
\end{figure}


==> obsoleted/sensor-failure-boxplot.tex <==
%\documentclass[12pt]{article}

%\usepackage{pgfplots}

%\usepackage{filecontents}

\usepgfplotslibrary{statistics}
%\begin{filecontents}{LBC_Track1.txt}
%61.53
%78.33 
%\end{filecontents}


\begin{figure}
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 1 by 2, horizontal sep = 1cm, vertical sep = 0.7cm }]
\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      ylabel={Travel Time (s)},
      ymin=0,
      ymax=220,
      %ymax=200,
      xtick={1,2,3,4,5},
      %xtick style = {xshift=-0.5cm},
      xticklabels={LBC,AP,SA,GS,DS},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %shrink y limits=.2,
        scatter/classes={
        a={mark=x,black},
        f={mark=x,black!30!green}}
        ]
\node at (axis cs:1,0) [anchor=south][black!30!green] {\scriptsize $(30)$};
\node at (axis cs:2,0) [anchor=south][red] {\scriptsize $\textbf{(0)}$};
\node at (axis cs:3,0) [anchor=south][brown] {\scriptsize $(1)$};
\node at (axis cs:4,0) [anchor=south][black] {\scriptsize $(1)$};
\node at (axis cs:5,0) [anchor=south][blue] {\scriptsize $\textbf{(0)}$};
%    \node at (axis cs:3,295) [anchor=west] {\scriptsize (1F)};
%\draw[blue, densely dotted]
%  (axis cs:4, 162) coordinate (tmp)
%  (current axis.west |- tmp) -- (current axis.east |- tmp);

% \pgfplotsset{
%     boxplot/draw/median/.code={
%         \draw [/pgfplots/boxplot/every median/.try]
%             (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%             node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%     },
% }

%\node at (axis cs:0,68.33) [anchor=south] [black!30!green] {\tiny 61.53};
\node at (axis cs:2,185.6) [anchor=north][red] {\tiny 185.8};
\node at (axis cs:3,165.35) [anchor=north][brown]{\tiny 165.35};
\node at (axis cs:4,140.5) [anchor=north][black] {\tiny 140.5};
\node at (axis cs:5,109.15) [anchor=south][blue] {\tiny 109.15};

%\addplot+ [black] [scatter, scatter src=explicit symbolic,boxplot prepared={draw position=0, 
%                               median=0,
%                               lower whisker=0,
%                               upper whisker=0,
%                               upper quartile=0, 
%                               lower quartile=0}] 
%                               coordinates {
%                               (0,0)[f]
%                               };
\addplot+ [boxplot,mark=x] table [y index=0] {data/lbc/Track4_time_failure.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/ap/Track2_time_failure.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sa/Track2_time_failure.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sag/Track2_time_failure.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/dss/Track2_time_failure.txt};

\addplot+[scatter,only marks,%
    scatter src=explicit symbolic]%
table[meta=label] {
x     y      label
3 0 a
    };


%\begin{filecontents}{LBC_Track4.txt}
%0

%\end{filecontents}

\nextgroupplot[
        height=4cm, width=7.5cm,
      bugsResolvedStyle/.style={},
      %xlabel={Track 4 with the occurrence of central camera failure},
      ylabel={Infraction Score},
      ymin=0,
      %ymax=200,
      xtick={1,2,3,4,5},
      xticklabels={LBC,AP,SA,GS,DS},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %enlarge y limits=.2,
scatter/classes={
    f={mark=x,black!30!green}}]


%\pgfplotsset{
%    boxplot/draw/median/.code={
%        \draw [/pgfplots/boxplot/every median/.try]
%            (boxplot box cs:\pgfplotsboxplotvalue{median},0)
%            node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
%           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
%    },
%}
\node at (axis cs:1,0.39) [anchor=north] [black!30!green] {\tiny 0.44};
\node at (axis cs:2,1) [anchor=north] [red] {\tiny 1};
\node at (axis cs:3,1) [anchor=north] [brown] {\tiny 1};
\node at (axis cs:4,1) [anchor=north] [black] {\tiny 1};
\node at (axis cs:5,1) [anchor=north] [blue] {\tiny 1};

%\draw[blue, densely dotted]
%  (axis cs:5, 1) coordinate (tmp)
%  (current axis.west |- tmp) -- (current axis.east |- tmp);

    
    \addplot+ [black!30!green][boxplot,mark=x] table [y index=0] {data/lbc/Track2_safe_failure.txt};
    
    \addplot+ [red][boxplot,mark=x] table [y index=0] {data/ap/Track2_safe_failure.txt};
      % Ignore the miscalculations here
    \addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sa/Track2_safe_failure.txt};
    
    \addplot+ [black][boxplot,mark=x] table [y index=0] {data/sag/Track2_safe_failure.txt};
    
    \addplot+ [blue][boxplot,mark=x] table [y index=0] {data/dss/Track2_safe_failure.txt};


%    \end{axis}
    \end{groupplot}
  \end{tikzpicture}
\caption{\textbf{Top}: Travel times for all controllers with permanent camera occlusion on track 4 \textbf{(lower is better)}. We show the number of times a controller failed to complete a track in parenthesis below each box, highlighting the least failures in bold. We also show the median of the distributions. $DS$ achieves the best performance with the least failures. \textbf{Bottom}: The safety score (higher is better) for all controllers with permanent camera occlusion on track 4. We observe that DS consistently achieves a median score of 1, the highest possible safety score.}
\label{fig:failure}
\end{figure}




==> obsoleted/travel_time_boxplot.tex <==
%\documentclass[12pt]{article}

%\usepackage{pgfplots}

%\usepackage{filecontents}

\usepgfplotslibrary{statistics}
%\begin{filecontents}{LBC_Track1.txt}
%61.53
%78.33 
%\end{filecontents}

\begin{figure*}
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 2 by 2, horizontal sep = 2cm, vertical sep = 1.5cm }]

\nextgroupplot[
        height=4.5cm, width=8cm,
      bugsResolvedStyle/.style={},
      xlabel={Track 1},
      ylabel={Travel Time (s)},
      ymin=0,
      %ymax=200,
      xtick={1,2,3,4,5},
      xticklabels={LBC,AP,SA,GS,DS},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y,
        %enlarge y limits=.2,
]

\node at (axis cs:1,0) [anchor=south] {\scriptsize 30 times};
\node at (axis cs:2,0) [anchor=south] {\scriptsize \textbf{0 times}};
\node at (axis cs:3,0) [anchor=south] {\scriptsize \textbf{0 times}};
\node at (axis cs:4,0) [anchor=south] {\scriptsize 2 times};
\node at (axis cs:5,0) [anchor=south] {\scriptsize 0 times};
\pgfplotsset{
    boxplot/draw/median/.code={
        \draw [/pgfplots/boxplot/every median/.try]
            (boxplot box cs:\pgfplotsboxplotvalue{median},0)
            node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
            (boxplot box cs:\pgfplotsboxplotvalue{median},1);
    },
}
%\node at (axis cs:1,282) [anchor=north] [black!30!green] {\tiny 273};
%\node at (axis cs:2,551) [anchor=north] [red] {\tiny 560.75};
%\node at (axis cs:3,305) [anchor=north] [brown] {\tiny 331.06};
%\node at (axis cs:4,295) [anchor=north] [black] {\tiny 333.13};
%\node at (axis cs:5,303) [anchor=north] [blue] {\tiny 320};
%\draw[blue, densely dotted]
%  (axis cs:5, 320) coordinate (tmp)
%  (current axis.west |- tmp) -- (current axis.east |- tmp);

    
    \addplot+ [black!30!green][boxplot,mark=x] table [y index=0] {data/lbc/Track4_time.txt};
    
    \addplot+ [red][boxplot,mark=x] table [y index=0] {data/ap/Track4_time.txt};
      % Ignore the miscalculations here
    \addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sa/Track4_time.txt};
    
    \addplot+ [black][boxplot,mark=x] table [y index=0] {data/sag/Track1_time.txt};
    
    \addplot+ [blue][boxplot,mark=x] table [y index=0] {data/dss/Track1_time.txt};






\nextgroupplot[
        height=4.5cm, width=8cm,
      bugsResolvedStyle/.style={},
      xlabel={Track 2},
      %ylabel={Travel Time (s)},
      ymin=0,ymax=350,
      xtick={1,2,3,4,5},
      xticklabels={LBC,AP,SA,GS,DS},
    %   ytick={0,100,200,300,400,500,600},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y
]
\node at (axis cs:1,0) [anchor=south] {\scriptsize 18 times};
\node at (axis cs:2,0) [anchor=south] {\scriptsize 30 times};
\node at (axis cs:3,0) [anchor=south] {\scriptsize 30 times};
\node at (axis cs:4,0) [anchor=south] {\scriptsize 4 times};
\node at (axis cs:5,0) [anchor=south] {\scriptsize 4 times};
%    \node at (axis cs:3,295) [anchor=west] {\scriptsize (1F)};
%\draw[blue, densely dotted]
%  (axis cs:4, 194) coordinate (tmp)
%  (current axis.west |- tmp) -- (current axis.east |- tmp);

%\node at (axis cs:0,68.33) [anchor=south] [black!30!green] {\tiny 61.53};
%\node at (axis cs:1,261) [anchor=north] [red] {\tiny 254};
%\node at (axis cs:2,244) [anchor=north] [brown] {\tiny 254.26};
%\node at (axis cs:3,200) [anchor=north] [black] {\tiny 198};
%\node at (axis cs:4,200) [anchor=north] [blue] {\tiny 194};

%\addplot+[black!30!green] [mark=x,boxplot prepared={draw position=0, 
%                               median=61.53,
%                               lower whisker=61.53,
%                               upper whisker=78.33,
%                               upper quartile=69.93, 
%                               lower quartile=61.53}] 
%                               coordinates {
%                               (0,0)
%                               };
\pgfplotsset{
    boxplot/draw/median/.code={
        \draw [/pgfplots/boxplot/every median/.try]
            (boxplot box cs:\pgfplotsboxplotvalue{median},0)
            node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
            (boxplot box cs:\pgfplotsboxplotvalue{median},1);
    },
}


\addplot+ [boxplot,mark=x] table [y index=0] {data/lbc/Track1_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/ap/Track1_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sa/Track1_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sag/Track2_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/dss/Track2_time.txt};
%addplot+ [boxplot,mark=x] table [y index=0] {data/lbc/Track1.CSV};






\nextgroupplot[
    height=4.5cm, width=8cm,
    bugsResolvedStyle/.style={},
    xlabel={Track 3},
    ylabel={Travel Time (s)},
    ymin=0,
    %ymax=200,
    xtick={1,2,3,4,5},
    xticklabels={LBC,AP,SA,GS,DS},
    ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
    boxplot/draw direction=y
    %enlarge y limits=.2
]
\pgfplotsset{
    boxplot/draw/median/.code={
        \draw [/pgfplots/boxplot/every median/.try]
            (boxplot box cs:\pgfplotsboxplotvalue{median},0)
            node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
           (boxplot box cs:\pgfplotsboxplotvalue{median},1);
    },
}
%\node at (axis cs:1,115) [anchor=north] [black!30!green] {\tiny 117.6};
%\node at (axis cs:2,197) [anchor=north] [red] {\tiny 210};
%\node at (axis cs:3,123) [anchor=north] [brown] {\tiny 119.7};
%\node at (axis cs:4,121) [anchor=north] [black] {\tiny 118.2};
%\node at (axis cs:5,122) [anchor=north] [blue] {\tiny 116.7};

%\draw[blue, densely dotted]
%  (axis cs:5, 116.7) coordinate (tmp)
%  (current axis.west |- tmp) -- (current axis.east |- tmp);
\node at (axis cs:1,0) [anchor=south] {\scriptsize 15 times};
\node at (axis cs:2,0) [anchor=south] {\scriptsize \textbf{0 times}};
\node at (axis cs:3,0) [anchor=south] {\scriptsize 1 times};
\node at (axis cs:4,0) [anchor=south] {\scriptsize 1 times};
\node at (axis cs:5,0) [anchor=south] {\scriptsize \textbf{0 times}};
    \addplot+ [black!30!green][boxplot,mark=x] table [y index=0] {data/lbc/Track3_time.txt};
    
    \addplot+ [red][boxplot,mark=x] table [y index=0] {data/ap/Track3_time.txt};
      % Ignore the miscalculations here
    \addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sa/Track3_time.txt};
    
    \addplot+ [black][boxplot,mark=x] table [y index=0] {data/sag/Track3_time.txt};
    
    \addplot+ [blue][boxplot,mark=x] table [y index=0] {data/dss/Track3_time.txt};

\nextgroupplot[
        height=4.5cm, width=8cm,
      bugsResolvedStyle/.style={},
      xlabel={Track 4},
      %ylabel={Travel Time (s)},
      ymin=0,ymax=350,
      xtick={1,2,3,4,5},
      xticklabels={LBC,AP,SA,GS,DS},
    %   ytick={0,100,200,300,400,500,600},
      ymajorgrids,
    %  xmajorgrids,
    %  /pgfplots/boxplot/box extend=0.33,
        boxplot/draw direction=y
]
\node at (axis cs:1,0) [anchor=south] {\scriptsize 1 times};
\node at (axis cs:2,0) [anchor=south] {\scriptsize \textbf{0 times}};
\node at (axis cs:3,0) [anchor=south] {\scriptsize \textbf{0 times}};
\node at (axis cs:4,0) [anchor=south] {\scriptsize \textbf{0 times}};
\node at (axis cs:5,0) [anchor=south] {\scriptsize \textbf{0 times}};
%    \node at (axis cs:3,295) [anchor=west] {\scriptsize (1F)};
%\draw[blue, densely dotted]
%  (axis cs:4, 194) coordinate (tmp)
%  (current axis.west |- tmp) -- (current axis.east |- tmp);


%\node at (axis cs:0,68.33) [anchor=south] [black!30!green] {\tiny 61.53};
%\node at (axis cs:1,261) [anchor=north] [red] {\tiny 254};
%\node at (axis cs:2,244) [anchor=north] [brown] {\tiny 254.26};
%\node at (axis cs:3,200) [anchor=north] [black] {\tiny 198};
%\node at (axis cs:4,200) [anchor=north] [blue] {\tiny 194};

%\addplot+[black!30!green] [mark=x,boxplot prepared={draw position=0, 
%                               median=61.53,
%                               lower whisker=61.53,
%                               upper whisker=78.33,
%                               upper quartile=69.93, 
%                               lower quartile=61.53}] 
%                               coordinates {
%                               (0,0)
%                               };
\pgfplotsset{
    boxplot/draw/median/.code={
        \draw [/pgfplots/boxplot/every median/.try]
            (boxplot box cs:\pgfplotsboxplotvalue{median},0)
            node[anchor=north west, font=\tiny] {\pgfmathprintnumber{\pgfplotsboxplotvalue{median}}}
            (boxplot box cs:\pgfplotsboxplotvalue{median},1);
    },
}



\addplot+ [boxplot,mark=x] table [y index=0] {data/lbc/Track2_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/ap/Track2_time.txt};
  % Ignore the miscalculations here
\addplot+ [brown][boxplot,mark=x] table [y index=0] {data/sa/Track2_time.txt};
\addplot+ [boxplot,mark=x] table [y index=0] {data/sag/Track4_time.txt};

\addplot+ [boxplot,mark=x] table [y index=0] {data/dss/Track4_time.txt};
%addplot+ [boxplot,mark=x] table [y index=0] {data/lbc/Track1.CSV};


%    \end{axis}
    \end{groupplot}
  \end{tikzpicture}
\caption{\textit{(Top):} Travel times for all controllers across all tracks \textbf{(lower is better)}. We show the number of times a controller failed to complete a track in parenthesis below each box, highlighting the least failures in bold. We observe $DS$ is the only controller that provides competitive performance without sacrificing safety. \textit{Bottom:} We show the safety score \textbf{(higher is better)} for all controllers across all tracks. We observe that $DS$ consistently achieves a median score of 1, the highest possible safety score.}
\label{fig:travel-time}
\vspace{-0.1in}
\end{figure*}




